Locally Pareto-Optimal Interpretations for Black-Box Machine Learning Models

Creating meaningful interpretations for black-box machine learning models involves balancing two often conflicting objectives: accuracy and explainability. Exploring the trade-off between these objectives is essential for developing trustworthy interpretations. While many techniques for multi-objective interpretation synthesis have been developed, they typically lack formal guarantees on the Pareto-optimality of the results. Methods that do provide such guarantees, on the other hand, often face severe scalability limitations when exploring the Pareto-optimal space. To address this, we develop a framework based on local optimality guarantees that enables more scalable synthesis of interpretations. Specifically, we consider the problem of synthesizing a set of Pareto-optimal interpretations with local optimality guarantees, within the immediate neighborhood of each solution. Our approach begins with a multi-objective learning or search technique, such as Multi-Objective Monte Carlo Tree Search, to generate a best-effort set of Pareto-optimal candidates with respect to accuracy and explainability. We then verify local optimality for each candidate as a Boolean satisfiability problem, which we solve using a SAT solver. We demonstrate the efficacy of our approach on a set of benchmarks, comparing it against previous methods for exploring the Pareto-optimal front of interpretations. In particular, we show that our approach yields interpretations that closely match those synthesized by methods offering global guarantees.

==> figures/autotaxi.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=1.1\textwidth,
            height=1.1\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,25)
            (0.7336343115124153,26)
            (0.7336343115124153,27)
            (0.7336343115124153,28)
            (0.7336343115124153,29)
            (0.7358916478555305,24)
            (0.7358916478555305,25)
            (0.7358916478555305,26)
            (0.7358916478555305,27)
            (0.7358916478555305,28)
            (0.7358916478555305,29)
            (0.7381489841986456,24)
            (0.7381489841986456,25)
            (0.7381489841986456,26)
            (0.7381489841986456,27)
            (0.7381489841986456,28)
            (0.7381489841986456,29)
            (0.7404063205417607,24)
            (0.7404063205417607,25)
            (0.7404063205417607,26)
            (0.7404063205417607,27)
            (0.7404063205417607,28)
            (0.7404063205417607,29)
            (0.7426636568848759,24)
            (0.7426636568848759,25)
            (0.7426636568848759,26)
            (0.7426636568848759,27)
            (0.7426636568848759,28)
            (0.7426636568848759,29)
            (0.744920993227991,24)
            (0.744920993227991,25)
            (0.744920993227991,26)
            (0.744920993227991,27)
            (0.744920993227991,28)
            (0.744920993227991,29)
            (0.7471783295711061,24)
            (0.7471783295711061,25)
            (0.7471783295711061,26)
            (0.7471783295711061,27)
            (0.7471783295711061,28)
            (0.7471783295711061,29)
            (0.7494356659142212,24)
            (0.7494356659142212,25)
            (0.7494356659142212,26)
            (0.7494356659142212,27)
            (0.7494356659142212,28)
            (0.7494356659142212,29)
            (0.7516930022573364,24)
            (0.7516930022573364,25)
            (0.7516930022573364,26)
            (0.7516930022573364,27)
            (0.7516930022573364,28)
            (0.7516930022573364,29)
            (0.7539503386004515,24)
            (0.7539503386004515,25)
            (0.7539503386004515,26)
            (0.7539503386004515,27)
            (0.7539503386004515,28)
            (0.7539503386004515,29)
            (0.7562076749435666,24)
            (0.7562076749435666,25)
            (0.7562076749435666,26)
            (0.7562076749435666,27)
            (0.7562076749435666,28)
            (0.7562076749435666,29)
            (0.8758465011286681,24)
            (0.8758465011286681,25)
            (0.8758465011286681,26)
            (0.8758465011286681,27)
            (0.8758465011286681,28)
            (0.8781038374717833,23)
            (0.8781038374717833,24)
            (0.8781038374717833,25)
            (0.8781038374717833,26)
            (0.8781038374717833,27)
            (0.8781038374717833,28)
            (0.8803611738148984,23)
            (0.8803611738148984,24)
            (0.8803611738148984,25)
            (0.8803611738148984,26)
            (0.8803611738148984,27)
            (0.8803611738148984,28)
            (0.8826185101580135,23)
            (0.8826185101580135,24)
            (0.8826185101580135,25)
            (0.8826185101580135,26)
            (0.8826185101580135,27)
            (0.8826185101580135,28)
            (0.8848758465011287,23)
            (0.8848758465011287,24)
            (0.8848758465011287,25)
            (0.8848758465011287,26)
            (0.8848758465011287,27)
            (0.8848758465011287,28)
            (0.8871331828442438,23)
            (0.8871331828442438,24)
            (0.8871331828442438,25)
            (0.8871331828442438,26)
            (0.8871331828442438,27)
            (0.8871331828442438,28)
            (0.8893905191873589,23)
            (0.8893905191873589,23)
            (0.8893905191873589,24)
            (0.8893905191873589,24)
            (0.8893905191873589,25)
            (0.8893905191873589,25)
            (0.8893905191873589,26)
            (0.8893905191873589,26)
            (0.8893905191873589,27)
            (0.8893905191873589,27)
            (0.8893905191873589,28)
            (0.891647855530474,22)
            (0.891647855530474,23)
            (0.891647855530474,23)
            (0.891647855530474,24)
            (0.891647855530474,24)
            (0.891647855530474,25)
            (0.891647855530474,25)
            (0.891647855530474,26)
            (0.891647855530474,26)
            (0.891647855530474,27)
            (0.891647855530474,27)
            (0.891647855530474,28)
            (0.8939051918735892,22)
            (0.8939051918735892,23)
            (0.8939051918735892,23)
            (0.8939051918735892,24)
            (0.8939051918735892,24)
            (0.8939051918735892,25)
            (0.8939051918735892,25)
            (0.8939051918735892,26)
            (0.8939051918735892,26)
            (0.8939051918735892,27)
            (0.8939051918735892,27)
            (0.8939051918735892,28)
            (0.8961625282167043,22)
            (0.8961625282167043,23)
            (0.8961625282167043,23)
            (0.8961625282167043,24)
            (0.8961625282167043,24)
            (0.8961625282167043,25)
            (0.8961625282167043,25)
            (0.8961625282167043,26)
            (0.8961625282167043,26)
            (0.8961625282167043,27)
            (0.8961625282167043,27)
            (0.8961625282167043,28)
            (0.8984198645598194,22)
            (0.8984198645598194,23)
            (0.8984198645598194,23)
            (0.8984198645598194,24)
            (0.8984198645598194,24)
            (0.8984198645598194,25)
            (0.8984198645598194,25)
            (0.8984198645598194,26)
            (0.8984198645598194,26)
            (0.8984198645598194,27)
            (0.8984198645598194,27)
            (0.8984198645598194,28)
            (0.9006772009029346,22)
            (0.9006772009029346,23)
            (0.9006772009029346,24)
            (0.9006772009029346,25)
            (0.9006772009029346,26)
            (0.9006772009029346,27)
            (0.9029345372460497,22)
            (0.9029345372460497,23)
            (0.9029345372460497,24)
            (0.9029345372460497,25)
            (0.9029345372460497,26)
            (0.9029345372460497,27)
            (0.9051918735891648,22)
            (0.9051918735891648,23)
            (0.9051918735891648,24)
            (0.9051918735891648,25)
            (0.9051918735891648,26)
            (0.9051918735891648,27)
            (0.90744920993228,22)
            (0.90744920993228,23)
            (0.90744920993228,24)
            (0.90744920993228,25)
            (0.90744920993228,26)
            (0.90744920993228,27)
            (0.909706546275395,22)
            (0.909706546275395,23)
            (0.909706546275395,24)
            (0.909706546275395,25)
            (0.909706546275395,26)
            (0.909706546275395,27)
            (0.9119638826185101,19)
            (0.9119638826185101,20)
            (0.9119638826185101,21)
            (0.9119638826185101,22)
            (0.9119638826185101,22)
            (0.9119638826185101,23)
            (0.9119638826185101,23)
            (0.9119638826185101,24)
            (0.9119638826185101,25)
            (0.9119638826185101,26)
            (0.9119638826185101,27)
            (0.9142212189616253,17)
            (0.9142212189616253,18)
            (0.9142212189616253,18)
            (0.9142212189616253,19)
            (0.9142212189616253,19)
            (0.9142212189616253,20)
            (0.9142212189616253,20)
            (0.9142212189616253,21)
            (0.9142212189616253,21)
            (0.9142212189616253,22)
            (0.9142212189616253,23)
            (0.9164785553047404,16)
            (0.9164785553047404,17)
            (0.9164785553047404,18)
            (0.9164785553047404,18)
            (0.9164785553047404,19)
            (0.9164785553047404,19)
            (0.9164785553047404,20)
            (0.9164785553047404,20)
            (0.9164785553047404,21)
            (0.9164785553047404,21)
            (0.9164785553047404,22)
            (0.9164785553047404,23)
            (0.9187358916478555,15)
            (0.9187358916478555,16)
            (0.9187358916478555,16)
            (0.9187358916478555,17)
            (0.9187358916478555,17)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,20)
            (0.9187358916478555,20)
            (0.9187358916478555,21)
            (0.9187358916478555,21)
            (0.9187358916478555,22)
            (0.9187358916478555,23)
            (0.9209932279909706,14)
            (0.9209932279909706,15)
            (0.9209932279909706,16)
            (0.9209932279909706,16)
            (0.9209932279909706,17)
            (0.9209932279909706,17)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,20)
            (0.9209932279909706,20)
            (0.9209932279909706,21)
            (0.9209932279909706,21)
            (0.9209932279909706,22)
            (0.9209932279909706,23)
            (0.9232505643340858,14)
            (0.9232505643340858,15)
            (0.9232505643340858,16)
            (0.9232505643340858,16)
            (0.9232505643340858,17)
            (0.9232505643340858,17)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,20)
            (0.9232505643340858,20)
            (0.9232505643340858,21)
            (0.9232505643340858,21)
            (0.9232505643340858,22)
            (0.9232505643340858,23)
            (0.9255079006772009,14)
            (0.9255079006772009,15)
            (0.9255079006772009,16)
            (0.9255079006772009,16)
            (0.9255079006772009,17)
            (0.9255079006772009,17)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,20)
            (0.9255079006772009,20)
            (0.9255079006772009,21)
            (0.9255079006772009,21)
            (0.9255079006772009,22)
            (0.9255079006772009,23)
            (0.927765237020316,14)
            (0.927765237020316,15)
            (0.927765237020316,16)
            (0.927765237020316,16)
            (0.927765237020316,17)
            (0.927765237020316,17)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,20)
            (0.927765237020316,20)
            (0.927765237020316,21)
            (0.927765237020316,21)
            (0.927765237020316,22)
            (0.927765237020316,23)
            (0.9300225733634312,14)
            (0.9300225733634312,15)
            (0.9300225733634312,16)
            (0.9300225733634312,16)
            (0.9300225733634312,17)
            (0.9300225733634312,17)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,20)
            (0.9300225733634312,20)
            (0.9300225733634312,21)
            (0.9300225733634312,21)
            (0.9300225733634312,22)
            (0.9300225733634312,23)
            (0.9322799097065463,14)
            (0.9322799097065463,15)
            (0.9322799097065463,16)
            (0.9322799097065463,16)
            (0.9322799097065463,17)
            (0.9322799097065463,17)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,20)
            (0.9322799097065463,20)
            (0.9322799097065463,21)
            (0.9322799097065463,21)
            (0.9322799097065463,22)
            (0.9322799097065463,23)
            (0.9345372460496614,14)
            (0.9345372460496614,15)
            (0.9345372460496614,16)
            (0.9345372460496614,16)
            (0.9345372460496614,17)
            (0.9345372460496614,17)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,20)
            (0.9345372460496614,20)
            (0.9345372460496614,21)
            (0.9345372460496614,21)
            (0.9345372460496614,22)
            (0.9345372460496614,23)
            (0.9367945823927766,14)
            (0.9367945823927766,15)
            (0.9367945823927766,16)
            (0.9367945823927766,16)
            (0.9367945823927766,17)
            (0.9367945823927766,17)
            (0.9367945823927766,18)
            (0.9367945823927766,18)
            (0.9367945823927766,19)
            (0.9367945823927766,19)
            (0.9367945823927766,20)
            (0.9367945823927766,21)
            (0.9390519187358917,14)
            (0.9390519187358917,15)
            (0.9390519187358917,16)
            (0.9390519187358917,17)
            (0.9390519187358917,18)
            (0.9390519187358917,19)
            (0.9413092550790068,14)
            (0.9413092550790068,15)
            (0.9413092550790068,16)
            (0.9413092550790068,17)
            (0.9413092550790068,18)
            (0.9413092550790068,19)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9164785553047404,14)
        };
        \addlegendentry{MO-MCTS}

        \node at (axis cs:0.73,24) [anchor=north, scale=0.5, xshift=5pt, yshift=-5pt] {\small (0.73,24)};

        \node at (axis cs:0.87,23) [anchor= east, scale=0.5, xshift=0pt, yshift=-5pt] {\small (0.87,23)};

        \node at (axis cs:0.89,22) [anchor= east, scale=0.5, xshift=-3pt, yshift=-5pt] {\small (0.89,22)};

        \node at (axis cs:0.912,18) [anchor= east, scale=0.5, xshift=-6pt, yshift=0pt] {\small (0.912,18)};

        \node at (axis cs:0.914,16) [anchor= east, scale=0.5, xshift=-6pt, yshift=0pt] {\small (0.914,16)};

        \node at (axis cs:0.916,14) [anchor= east, scale=0.5, xshift=-6pt, yshift=0pt] {\small $P$=(0.916,14)};

        \addplot[
                only marks,
                mark=o,
                mark size=3pt,
                color=black
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
            (0.9209932279909706,10)
        };
        \addlegendentry{Synplicate}

        \node at (axis cs:0.918,14) [anchor= north, scale=0.5, xshift=2pt, yshift=-5pt] {\small $Q$=(0.918,14)};

        \node at (axis cs:0.92,10) [anchor= east, scale=0.5, xshift=-6pt, yshift=0pt] {\small $R$=(0.92,10)};


\end{axis}
\end{tikzpicture}



==> figures/balance_scale.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=1.1\textwidth,
            height=1.1\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7239915074309978,17)
            (0.7239915074309978,17)
            (0.7600849256900213,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,20)
            (0.6454352441613588,21)
            (0.6454352441613588,22)
            (0.6454352441613588,23)
            (0.6454352441613588,24)
            (0.6475583864118896,19)
            (0.6475583864118896,20)
            (0.6475583864118896,21)
            (0.6475583864118896,22)
            (0.6475583864118896,23)
            (0.6475583864118896,24)
            (0.6496815286624203,19)
            (0.6496815286624203,20)
            (0.6496815286624203,21)
            (0.6496815286624203,22)
            (0.6496815286624203,23)
            (0.6496815286624203,24)
            (0.6518046709129511,19)
            (0.6518046709129511,20)
            (0.6518046709129511,21)
            (0.6518046709129511,22)
            (0.6518046709129511,23)
            (0.6518046709129511,24)
            (0.6539278131634819,19)
            (0.6539278131634819,20)
            (0.6539278131634819,21)
            (0.6539278131634819,22)
            (0.6539278131634819,23)
            (0.6539278131634819,24)
            (0.6560509554140127,19)
            (0.6560509554140127,20)
            (0.6560509554140127,21)
            (0.6560509554140127,22)
            (0.6560509554140127,23)
            (0.6560509554140127,24)
            (0.6581740976645435,19)
            (0.6581740976645435,20)
            (0.6581740976645435,21)
            (0.6581740976645435,22)
            (0.6581740976645435,23)
            (0.6581740976645435,24)
            (0.6602972399150743,19)
            (0.6602972399150743,20)
            (0.6602972399150743,21)
            (0.6602972399150743,22)
            (0.6602972399150743,23)
            (0.6602972399150743,24)
            (0.6624203821656051,19)
            (0.6624203821656051,20)
            (0.6624203821656051,21)
            (0.6624203821656051,22)
            (0.6624203821656051,23)
            (0.6624203821656051,24)
            (0.6645435244161358,19)
            (0.6645435244161358,20)
            (0.6645435244161358,21)
            (0.6645435244161358,22)
            (0.6645435244161358,23)
            (0.6645435244161358,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.6836518046709129,19)
            (0.6836518046709129,20)
            (0.6836518046709129,21)
            (0.6836518046709129,22)
            (0.6836518046709129,23)
            (0.6857749469214437,18)
            (0.6857749469214437,19)
            (0.6857749469214437,20)
            (0.6857749469214437,21)
            (0.6857749469214437,22)
            (0.6857749469214437,23)
            (0.6878980891719745,18)
            (0.6878980891719745,19)
            (0.6878980891719745,20)
            (0.6878980891719745,21)
            (0.6878980891719745,22)
            (0.6878980891719745,23)
            (0.6900212314225053,18)
            (0.6900212314225053,19)
            (0.6900212314225053,20)
            (0.6900212314225053,21)
            (0.6900212314225053,22)
            (0.6900212314225053,23)
            (0.692144373673036,18)
            (0.692144373673036,19)
            (0.692144373673036,20)
            (0.692144373673036,21)
            (0.692144373673036,22)
            (0.692144373673036,23)
            (0.6942675159235668,18)
            (0.6942675159235668,19)
            (0.6942675159235668,20)
            (0.6942675159235668,21)
            (0.6942675159235668,22)
            (0.6942675159235668,23)
            (0.6963906581740976,18)
            (0.6963906581740976,19)
            (0.6963906581740976,20)
            (0.6963906581740976,21)
            (0.6963906581740976,22)
            (0.6963906581740976,23)
            (0.6985138004246284,18)
            (0.6985138004246284,19)
            (0.6985138004246284,20)
            (0.6985138004246284,21)
            (0.6985138004246284,22)
            (0.6985138004246284,23)
            (0.7006369426751592,18)
            (0.7006369426751592,19)
            (0.7006369426751592,20)
            (0.7006369426751592,21)
            (0.7006369426751592,22)
            (0.7006369426751592,23)
            (0.70276008492569,18)
            (0.70276008492569,19)
            (0.70276008492569,20)
            (0.70276008492569,21)
            (0.70276008492569,22)
            (0.70276008492569,23)
            (0.7048832271762208,18)
            (0.7048832271762208,19)
            (0.7048832271762208,20)
            (0.7048832271762208,21)
            (0.7048832271762208,22)
            (0.7048832271762208,23)
            (0.7239915074309978,18)
            (0.7239915074309978,18)
            (0.7239915074309978,19)
            (0.7239915074309978,19)
            (0.7239915074309978,20)
            (0.7239915074309978,20)
            (0.7239915074309978,21)
            (0.7239915074309978,21)
            (0.7239915074309978,22)
            (0.7239915074309978,22)
            (0.7261146496815286,17)
            (0.7261146496815286,17)
            (0.7261146496815286,18)
            (0.7261146496815286,18)
            (0.7261146496815286,19)
            (0.7261146496815286,19)
            (0.7261146496815286,20)
            (0.7261146496815286,20)
            (0.7261146496815286,21)
            (0.7261146496815286,21)
            (0.7261146496815286,22)
            (0.7261146496815286,22)
            (0.7282377919320594,17)
            (0.7282377919320594,17)
            (0.7282377919320594,18)
            (0.7282377919320594,18)
            (0.7282377919320594,19)
            (0.7282377919320594,19)
            (0.7282377919320594,20)
            (0.7282377919320594,20)
            (0.7282377919320594,21)
            (0.7282377919320594,21)
            (0.7282377919320594,22)
            (0.7282377919320594,22)
            (0.7303609341825902,17)
            (0.7303609341825902,17)
            (0.7303609341825902,18)
            (0.7303609341825902,18)
            (0.7303609341825902,19)
            (0.7303609341825902,19)
            (0.7303609341825902,20)
            (0.7303609341825902,20)
            (0.7303609341825902,21)
            (0.7303609341825902,21)
            (0.7303609341825902,22)
            (0.7303609341825902,22)
            (0.732484076433121,17)
            (0.732484076433121,17)
            (0.732484076433121,18)
            (0.732484076433121,18)
            (0.732484076433121,19)
            (0.732484076433121,19)
            (0.732484076433121,20)
            (0.732484076433121,20)
            (0.732484076433121,21)
            (0.732484076433121,21)
            (0.732484076433121,22)
            (0.732484076433121,22)
            (0.7346072186836518,17)
            (0.7346072186836518,17)
            (0.7346072186836518,18)
            (0.7346072186836518,18)
            (0.7346072186836518,19)
            (0.7346072186836518,19)
            (0.7346072186836518,20)
            (0.7346072186836518,20)
            (0.7346072186836518,21)
            (0.7346072186836518,21)
            (0.7346072186836518,22)
            (0.7346072186836518,22)
            (0.7367303609341825,17)
            (0.7367303609341825,17)
            (0.7367303609341825,18)
            (0.7367303609341825,18)
            (0.7367303609341825,19)
            (0.7367303609341825,19)
            (0.7367303609341825,20)
            (0.7367303609341825,20)
            (0.7367303609341825,21)
            (0.7367303609341825,21)
            (0.7367303609341825,22)
            (0.7367303609341825,22)
            (0.7388535031847133,17)
            (0.7388535031847133,17)
            (0.7388535031847133,18)
            (0.7388535031847133,18)
            (0.7388535031847133,19)
            (0.7388535031847133,19)
            (0.7388535031847133,20)
            (0.7388535031847133,20)
            (0.7388535031847133,21)
            (0.7388535031847133,21)
            (0.7388535031847133,22)
            (0.7388535031847133,22)
            (0.7409766454352441,17)
            (0.7409766454352441,17)
            (0.7409766454352441,18)
            (0.7409766454352441,18)
            (0.7409766454352441,19)
            (0.7409766454352441,19)
            (0.7409766454352441,20)
            (0.7409766454352441,20)
            (0.7409766454352441,21)
            (0.7409766454352441,21)
            (0.7409766454352441,22)
            (0.7409766454352441,22)
            (0.7430997876857749,17)
            (0.7430997876857749,17)
            (0.7430997876857749,18)
            (0.7430997876857749,18)
            (0.7430997876857749,19)
            (0.7430997876857749,19)
            (0.7430997876857749,20)
            (0.7430997876857749,20)
            (0.7430997876857749,21)
            (0.7430997876857749,21)
            (0.7430997876857749,22)
            (0.7430997876857749,22)
            (0.7452229299363057,17)
            (0.7452229299363057,17)
            (0.7452229299363057,18)
            (0.7452229299363057,18)
            (0.7452229299363057,19)
            (0.7452229299363057,19)
            (0.7452229299363057,20)
            (0.7452229299363057,20)
            (0.7452229299363057,21)
            (0.7452229299363057,21)
            (0.7452229299363057,22)
            (0.7452229299363057,22)
            (0.7600849256900213,16)
            (0.7600849256900213,17)
            (0.7600849256900213,18)
            (0.7600849256900213,19)
            (0.7600849256900213,20)
            (0.7622080679405521,15)
            (0.7622080679405521,16)
            (0.7622080679405521,17)
            (0.7622080679405521,18)
            (0.7622080679405521,19)
            (0.7622080679405521,20)
            (0.7643312101910829,15)
            (0.7643312101910829,16)
            (0.7643312101910829,17)
            (0.7643312101910829,18)
            (0.7643312101910829,19)
            (0.7643312101910829,20)
            (0.7664543524416136,15)
            (0.7664543524416136,16)
            (0.7664543524416136,17)
            (0.7664543524416136,18)
            (0.7664543524416136,19)
            (0.7664543524416136,20)
            (0.7685774946921444,15)
            (0.7685774946921444,16)
            (0.7685774946921444,17)
            (0.7685774946921444,18)
            (0.7685774946921444,19)
            (0.7685774946921444,20)
            (0.7707006369426752,15)
            (0.7707006369426752,16)
            (0.7707006369426752,17)
            (0.7707006369426752,18)
            (0.7707006369426752,19)
            (0.7707006369426752,20)
            (0.772823779193206,15)
            (0.772823779193206,16)
            (0.772823779193206,17)
            (0.772823779193206,18)
            (0.772823779193206,19)
            (0.772823779193206,20)
            (0.7749469214437368,15)
            (0.7749469214437368,16)
            (0.7749469214437368,17)
            (0.7749469214437368,18)
            (0.7749469214437368,19)
            (0.7749469214437368,20)
            (0.7770700636942676,15)
            (0.7770700636942676,16)
            (0.7770700636942676,17)
            (0.7770700636942676,18)
            (0.7770700636942676,19)
            (0.7770700636942676,20)
            (0.7791932059447984,15)
            (0.7791932059447984,16)
            (0.7791932059447984,17)
            (0.7791932059447984,18)
            (0.7791932059447984,19)
            (0.7791932059447984,20)
            (0.7813163481953291,15)
            (0.7813163481953291,16)
            (0.7813163481953291,17)
            (0.7813163481953291,18)
            (0.7813163481953291,19)
            (0.7813163481953291,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7048832271762208,17)
            (0.721868365180467,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=3pt,
                color=black
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7239915074309978,17)
            (0.7430997876857749,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> figures/car_evaluation.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=1.1\textwidth,
            height=1.1\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.8014571948998178,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.8014571948998178,17)
            (0.8014571948998178,18)
            (0.8014571948998178,19)
            (0.8014571948998178,20)
            (0.8014571948998178,21)
            (0.8032786885245902,16)
            (0.8032786885245902,17)
            (0.8032786885245902,18)
            (0.8032786885245902,19)
            (0.8032786885245902,20)
            (0.8032786885245902,21)
            (0.8051001821493625,16)
            (0.8051001821493625,17)
            (0.8051001821493625,18)
            (0.8051001821493625,19)
            (0.8051001821493625,20)
            (0.8051001821493625,21)
            (0.8069216757741348,16)
            (0.8069216757741348,17)
            (0.8069216757741348,18)
            (0.8069216757741348,19)
            (0.8069216757741348,20)
            (0.8069216757741348,21)
            (0.8087431693989071,16)
            (0.8087431693989071,17)
            (0.8087431693989071,18)
            (0.8087431693989071,19)
            (0.8087431693989071,20)
            (0.8087431693989071,21)
            (0.8105646630236795,16)
            (0.8105646630236795,17)
            (0.8105646630236795,18)
            (0.8105646630236795,19)
            (0.8105646630236795,20)
            (0.8105646630236795,21)
            (0.8123861566484517,16)
            (0.8123861566484517,17)
            (0.8123861566484517,18)
            (0.8123861566484517,19)
            (0.8123861566484517,20)
            (0.8123861566484517,21)
            (0.8142076502732241,16)
            (0.8142076502732241,17)
            (0.8142076502732241,18)
            (0.8142076502732241,19)
            (0.8142076502732241,20)
            (0.8142076502732241,21)
            (0.8160291438979964,16)
            (0.8160291438979964,16)
            (0.8160291438979964,17)
            (0.8160291438979964,17)
            (0.8160291438979964,18)
            (0.8160291438979964,18)
            (0.8160291438979964,19)
            (0.8160291438979964,19)
            (0.8160291438979964,20)
            (0.8160291438979964,20)
            (0.8160291438979964,21)
            (0.8178506375227687,15)
            (0.8178506375227687,16)
            (0.8178506375227687,16)
            (0.8178506375227687,17)
            (0.8178506375227687,17)
            (0.8178506375227687,18)
            (0.8178506375227687,18)
            (0.8178506375227687,19)
            (0.8178506375227687,19)
            (0.8178506375227687,20)
            (0.8178506375227687,20)
            (0.8178506375227687,21)
            (0.819672131147541,15)
            (0.819672131147541,16)
            (0.819672131147541,16)
            (0.819672131147541,17)
            (0.819672131147541,17)
            (0.819672131147541,18)
            (0.819672131147541,18)
            (0.819672131147541,19)
            (0.819672131147541,19)
            (0.819672131147541,20)
            (0.819672131147541,20)
            (0.819672131147541,21)
            (0.8214936247723132,15)
            (0.8214936247723132,16)
            (0.8214936247723132,17)
            (0.8214936247723132,18)
            (0.8214936247723132,19)
            (0.8214936247723132,20)
            (0.8233151183970856,15)
            (0.8233151183970856,16)
            (0.8233151183970856,17)
            (0.8233151183970856,18)
            (0.8233151183970856,19)
            (0.8233151183970856,20)
            (0.825136612021858,15)
            (0.825136612021858,16)
            (0.825136612021858,17)
            (0.825136612021858,18)
            (0.825136612021858,19)
            (0.825136612021858,20)
            (0.8269581056466302,15)
            (0.8269581056466302,16)
            (0.8269581056466302,17)
            (0.8269581056466302,18)
            (0.8269581056466302,19)
            (0.8269581056466302,20)
            (0.8287795992714025,15)
            (0.8287795992714025,16)
            (0.8287795992714025,17)
            (0.8287795992714025,18)
            (0.8287795992714025,19)
            (0.8287795992714025,20)
            (0.8306010928961749,15)
            (0.8306010928961749,16)
            (0.8306010928961749,17)
            (0.8306010928961749,18)
            (0.8306010928961749,19)
            (0.8306010928961749,20)
            (0.8324225865209471,15)
            (0.8324225865209471,16)
            (0.8324225865209471,17)
            (0.8324225865209471,18)
            (0.8324225865209471,19)
            (0.8324225865209471,20)
            (0.8342440801457195,15)
            (0.8342440801457195,16)
            (0.8342440801457195,17)
            (0.8342440801457195,18)
            (0.8342440801457195,19)
            (0.8342440801457195,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,20)
            (0.6557377049180327,21)
            (0.6557377049180327,22)
            (0.6557377049180327,23)
            (0.6557377049180327,24)
            (0.6575591985428051,19)
            (0.6575591985428051,20)
            (0.6575591985428051,21)
            (0.6575591985428051,22)
            (0.6575591985428051,23)
            (0.6575591985428051,24)
            (0.6593806921675774,19)
            (0.6593806921675774,20)
            (0.6593806921675774,21)
            (0.6593806921675774,22)
            (0.6593806921675774,23)
            (0.6593806921675774,24)
            (0.6612021857923497,19)
            (0.6612021857923497,20)
            (0.6612021857923497,21)
            (0.6612021857923497,22)
            (0.6612021857923497,23)
            (0.6612021857923497,24)
            (0.663023679417122,19)
            (0.663023679417122,20)
            (0.663023679417122,21)
            (0.663023679417122,22)
            (0.663023679417122,23)
            (0.663023679417122,24)
            (0.6648451730418944,19)
            (0.6648451730418944,20)
            (0.6648451730418944,21)
            (0.6648451730418944,22)
            (0.6648451730418944,23)
            (0.6648451730418944,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.668488160291439,19)
            (0.668488160291439,20)
            (0.668488160291439,21)
            (0.668488160291439,22)
            (0.668488160291439,23)
            (0.668488160291439,24)
            (0.6703096539162113,19)
            (0.6703096539162113,20)
            (0.6703096539162113,21)
            (0.6703096539162113,22)
            (0.6703096539162113,23)
            (0.6703096539162113,24)
            (0.6721311475409836,19)
            (0.6721311475409836,20)
            (0.6721311475409836,21)
            (0.6721311475409836,22)
            (0.6721311475409836,23)
            (0.6721311475409836,24)
            (0.6739526411657559,19)
            (0.6739526411657559,20)
            (0.6739526411657559,21)
            (0.6739526411657559,22)
            (0.6739526411657559,23)
            (0.6739526411657559,24)
            (0.761384335154827,19)
            (0.761384335154827,20)
            (0.761384335154827,21)
            (0.761384335154827,22)
            (0.761384335154827,23)
            (0.7632058287795993,18)
            (0.7632058287795993,19)
            (0.7632058287795993,20)
            (0.7632058287795993,21)
            (0.7632058287795993,22)
            (0.7632058287795993,23)
            (0.7650273224043715,18)
            (0.7650273224043715,19)
            (0.7650273224043715,20)
            (0.7650273224043715,21)
            (0.7650273224043715,22)
            (0.7650273224043715,23)
            (0.7668488160291439,18)
            (0.7668488160291439,19)
            (0.7668488160291439,20)
            (0.7668488160291439,21)
            (0.7668488160291439,22)
            (0.7668488160291439,23)
            (0.7686703096539163,18)
            (0.7686703096539163,19)
            (0.7686703096539163,20)
            (0.7686703096539163,21)
            (0.7686703096539163,22)
            (0.7686703096539163,23)
            (0.7704918032786885,18)
            (0.7704918032786885,19)
            (0.7704918032786885,20)
            (0.7704918032786885,21)
            (0.7704918032786885,22)
            (0.7704918032786885,23)
            (0.7723132969034608,18)
            (0.7723132969034608,19)
            (0.7723132969034608,20)
            (0.7723132969034608,21)
            (0.7723132969034608,22)
            (0.7723132969034608,23)
            (0.7741347905282332,18)
            (0.7741347905282332,19)
            (0.7741347905282332,20)
            (0.7741347905282332,21)
            (0.7741347905282332,22)
            (0.7741347905282332,23)
            (0.7759562841530054,18)
            (0.7759562841530054,19)
            (0.7759562841530054,20)
            (0.7759562841530054,21)
            (0.7759562841530054,22)
            (0.7759562841530054,23)
            (0.7777777777777778,18)
            (0.7777777777777778,18)
            (0.7777777777777778,19)
            (0.7777777777777778,19)
            (0.7777777777777778,20)
            (0.7777777777777778,20)
            (0.7777777777777778,21)
            (0.7777777777777778,21)
            (0.7777777777777778,22)
            (0.7777777777777778,22)
            (0.7777777777777778,23)
            (0.7795992714025501,17)
            (0.7795992714025501,18)
            (0.7795992714025501,18)
            (0.7795992714025501,19)
            (0.7795992714025501,19)
            (0.7795992714025501,20)
            (0.7795992714025501,20)
            (0.7795992714025501,21)
            (0.7795992714025501,21)
            (0.7795992714025501,22)
            (0.7795992714025501,22)
            (0.7795992714025501,23)
            (0.7814207650273224,17)
            (0.7814207650273224,18)
            (0.7814207650273224,19)
            (0.7814207650273224,20)
            (0.7814207650273224,21)
            (0.7814207650273224,22)
            (0.7832422586520947,17)
            (0.7832422586520947,18)
            (0.7832422586520947,19)
            (0.7832422586520947,20)
            (0.7832422586520947,21)
            (0.7832422586520947,22)
            (0.785063752276867,17)
            (0.785063752276867,18)
            (0.785063752276867,19)
            (0.785063752276867,20)
            (0.785063752276867,21)
            (0.785063752276867,22)
            (0.7868852459016393,17)
            (0.7868852459016393,18)
            (0.7868852459016393,19)
            (0.7868852459016393,20)
            (0.7868852459016393,21)
            (0.7868852459016393,22)
            (0.7887067395264117,17)
            (0.7887067395264117,18)
            (0.7887067395264117,19)
            (0.7887067395264117,20)
            (0.7887067395264117,21)
            (0.7887067395264117,22)
            (0.7905282331511839,17)
            (0.7905282331511839,18)
            (0.7905282331511839,19)
            (0.7905282331511839,20)
            (0.7905282331511839,21)
            (0.7905282331511839,22)
            (0.7923497267759563,17)
            (0.7923497267759563,18)
            (0.7923497267759563,19)
            (0.7923497267759563,20)
            (0.7923497267759563,21)
            (0.7923497267759563,22)
            (0.7941712204007286,17)
            (0.7941712204007286,18)
            (0.7941712204007286,19)
            (0.7941712204007286,20)
            (0.7941712204007286,21)
            (0.7941712204007286,22)
            (0.7959927140255009,17)
            (0.7959927140255009,18)
            (0.7959927140255009,19)
            (0.7959927140255009,20)
            (0.7959927140255009,21)
            (0.7959927140255009,22)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
            (0.7941712204007286,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> figures/yeast.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=1.1\textwidth,
            height=1.1\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
            (0.7009966777408638,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,20)
            (0.5,21)
            (0.5,22)
            (0.5,23)
            (0.5,24)
            (0.5016611295681063,19)
            (0.5016611295681063,20)
            (0.5016611295681063,21)
            (0.5016611295681063,22)
            (0.5016611295681063,23)
            (0.5016611295681063,24)
            (0.5033222591362126,19)
            (0.5033222591362126,20)
            (0.5033222591362126,21)
            (0.5033222591362126,22)
            (0.5033222591362126,23)
            (0.5033222591362126,24)
            (0.5049833887043189,19)
            (0.5049833887043189,20)
            (0.5049833887043189,21)
            (0.5049833887043189,22)
            (0.5049833887043189,23)
            (0.5049833887043189,24)
            (0.5066445182724253,19)
            (0.5066445182724253,20)
            (0.5066445182724253,21)
            (0.5066445182724253,22)
            (0.5066445182724253,23)
            (0.5066445182724253,24)
            (0.5083056478405316,19)
            (0.5083056478405316,20)
            (0.5083056478405316,21)
            (0.5083056478405316,22)
            (0.5083056478405316,23)
            (0.5083056478405316,24)
            (0.5099667774086378,19)
            (0.5099667774086378,20)
            (0.5099667774086378,21)
            (0.5099667774086378,22)
            (0.5099667774086378,23)
            (0.5099667774086378,24)
            (0.5116279069767442,19)
            (0.5116279069767442,20)
            (0.5116279069767442,21)
            (0.5116279069767442,22)
            (0.5116279069767442,23)
            (0.5116279069767442,24)
            (0.5132890365448505,19)
            (0.5132890365448505,20)
            (0.5132890365448505,21)
            (0.5132890365448505,22)
            (0.5132890365448505,23)
            (0.5132890365448505,24)
            (0.5149501661129569,19)
            (0.5149501661129569,20)
            (0.5149501661129569,21)
            (0.5149501661129569,22)
            (0.5149501661129569,23)
            (0.5149501661129569,24)
            (0.5166112956810631,19)
            (0.5166112956810631,20)
            (0.5166112956810631,21)
            (0.5166112956810631,22)
            (0.5166112956810631,23)
            (0.5166112956810631,24)
            (0.5813953488372093,19)
            (0.5813953488372093,20)
            (0.5813953488372093,21)
            (0.5813953488372093,22)
            (0.5813953488372093,23)
            (0.5830564784053156,18)
            (0.5830564784053156,19)
            (0.5830564784053156,20)
            (0.5830564784053156,21)
            (0.5830564784053156,22)
            (0.5830564784053156,23)
            (0.584717607973422,18)
            (0.584717607973422,19)
            (0.584717607973422,20)
            (0.584717607973422,21)
            (0.584717607973422,22)
            (0.584717607973422,23)
            (0.5863787375415282,18)
            (0.5863787375415282,19)
            (0.5863787375415282,20)
            (0.5863787375415282,21)
            (0.5863787375415282,22)
            (0.5863787375415282,23)
            (0.5880398671096345,18)
            (0.5880398671096345,19)
            (0.5880398671096345,20)
            (0.5880398671096345,21)
            (0.5880398671096345,22)
            (0.5880398671096345,23)
            (0.5897009966777409,18)
            (0.5897009966777409,19)
            (0.5897009966777409,20)
            (0.5897009966777409,21)
            (0.5897009966777409,22)
            (0.5897009966777409,23)
            (0.5913621262458472,18)
            (0.5913621262458472,19)
            (0.5913621262458472,20)
            (0.5913621262458472,21)
            (0.5913621262458472,22)
            (0.5913621262458472,23)
            (0.5930232558139535,18)
            (0.5930232558139535,19)
            (0.5930232558139535,20)
            (0.5930232558139535,21)
            (0.5930232558139535,22)
            (0.5930232558139535,23)
            (0.5946843853820598,18)
            (0.5946843853820598,19)
            (0.5946843853820598,20)
            (0.5946843853820598,21)
            (0.5946843853820598,22)
            (0.5946843853820598,23)
            (0.5963455149501661,18)
            (0.5963455149501661,19)
            (0.5963455149501661,20)
            (0.5963455149501661,21)
            (0.5963455149501661,22)
            (0.5963455149501661,23)
            (0.5980066445182725,18)
            (0.5980066445182725,19)
            (0.5980066445182725,20)
            (0.5980066445182725,21)
            (0.5980066445182725,22)
            (0.5980066445182725,23)
            (0.6495016611295681,18)
            (0.6495016611295681,19)
            (0.6495016611295681,20)
            (0.6495016611295681,21)
            (0.6495016611295681,22)
            (0.6511627906976745,17)
            (0.6511627906976745,18)
            (0.6511627906976745,19)
            (0.6511627906976745,20)
            (0.6511627906976745,21)
            (0.6511627906976745,22)
            (0.6528239202657807,17)
            (0.6528239202657807,18)
            (0.6528239202657807,19)
            (0.6528239202657807,20)
            (0.6528239202657807,21)
            (0.6528239202657807,22)
            (0.654485049833887,17)
            (0.654485049833887,18)
            (0.654485049833887,19)
            (0.654485049833887,20)
            (0.654485049833887,21)
            (0.654485049833887,22)
            (0.6561461794019934,17)
            (0.6561461794019934,18)
            (0.6561461794019934,19)
            (0.6561461794019934,20)
            (0.6561461794019934,21)
            (0.6561461794019934,22)
            (0.6578073089700996,17)
            (0.6578073089700996,18)
            (0.6578073089700996,19)
            (0.6578073089700996,20)
            (0.6578073089700996,21)
            (0.6578073089700996,22)
            (0.659468438538206,17)
            (0.659468438538206,18)
            (0.659468438538206,19)
            (0.659468438538206,20)
            (0.659468438538206,21)
            (0.659468438538206,22)
            (0.6611295681063123,17)
            (0.6611295681063123,18)
            (0.6611295681063123,19)
            (0.6611295681063123,20)
            (0.6611295681063123,21)
            (0.6611295681063123,22)
            (0.6627906976744186,17)
            (0.6627906976744186,18)
            (0.6627906976744186,19)
            (0.6627906976744186,20)
            (0.6627906976744186,21)
            (0.6627906976744186,22)
            (0.6644518272425249,17)
            (0.6644518272425249,18)
            (0.6644518272425249,19)
            (0.6644518272425249,20)
            (0.6644518272425249,21)
            (0.6644518272425249,22)
            (0.6661129568106312,17)
            (0.6661129568106312,18)
            (0.6661129568106312,19)
            (0.6661129568106312,20)
            (0.6661129568106312,21)
            (0.6661129568106312,22)
            (0.7009966777408638,16)
            (0.7009966777408638,17)
            (0.7009966777408638,18)
            (0.7009966777408638,19)
            (0.7009966777408638,20)
            (0.7026578073089701,15)
            (0.7026578073089701,16)
            (0.7026578073089701,17)
            (0.7026578073089701,18)
            (0.7026578073089701,19)
            (0.7026578073089701,20)
            (0.7043189368770764,15)
            (0.7043189368770764,16)
            (0.7043189368770764,17)
            (0.7043189368770764,18)
            (0.7043189368770764,19)
            (0.7043189368770764,20)
            (0.7059800664451827,15)
            (0.7059800664451827,16)
            (0.7059800664451827,17)
            (0.7059800664451827,18)
            (0.7059800664451827,19)
            (0.7059800664451827,20)
            (0.707641196013289,15)
            (0.707641196013289,16)
            (0.707641196013289,17)
            (0.707641196013289,18)
            (0.707641196013289,19)
            (0.707641196013289,20)
            (0.7093023255813954,15)
            (0.7093023255813954,16)
            (0.7093023255813954,17)
            (0.7093023255813954,18)
            (0.7093023255813954,19)
            (0.7093023255813954,20)
            (0.7109634551495017,15)
            (0.7109634551495017,16)
            (0.7109634551495017,17)
            (0.7109634551495017,18)
            (0.7109634551495017,19)
            (0.7109634551495017,20)
            (0.7126245847176079,15)
            (0.7126245847176079,16)
            (0.7126245847176079,17)
            (0.7126245847176079,18)
            (0.7126245847176079,19)
            (0.7126245847176079,20)
            (0.7142857142857143,15)
            (0.7142857142857143,16)
            (0.7142857142857143,17)
            (0.7142857142857143,18)
            (0.7142857142857143,19)
            (0.7142857142857143,20)
            (0.7159468438538206,15)
            (0.7159468438538206,16)
            (0.7159468438538206,17)
            (0.7159468438538206,18)
            (0.7159468438538206,19)
            (0.7159468438538206,20)
            (0.717607973421927,15)
            (0.717607973421927,16)
            (0.717607973421927,17)
            (0.717607973421927,18)
            (0.717607973421927,19)
            (0.717607973421927,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
            (0.6926910299003323,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_AutoTaxi.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,25)
            (0.7336343115124153,26)
            (0.7336343115124153,27)
            (0.7336343115124153,28)
            (0.7336343115124153,29)
            (0.7358916478555305,24)
            (0.7358916478555305,25)
            (0.7358916478555305,26)
            (0.7358916478555305,27)
            (0.7358916478555305,28)
            (0.7358916478555305,29)
            (0.7381489841986456,24)
            (0.7381489841986456,25)
            (0.7381489841986456,26)
            (0.7381489841986456,27)
            (0.7381489841986456,28)
            (0.7381489841986456,29)
            (0.7404063205417607,24)
            (0.7404063205417607,25)
            (0.7404063205417607,26)
            (0.7404063205417607,27)
            (0.7404063205417607,28)
            (0.7404063205417607,29)
            (0.7426636568848759,24)
            (0.7426636568848759,25)
            (0.7426636568848759,26)
            (0.7426636568848759,27)
            (0.7426636568848759,28)
            (0.7426636568848759,29)
            (0.744920993227991,24)
            (0.744920993227991,25)
            (0.744920993227991,26)
            (0.744920993227991,27)
            (0.744920993227991,28)
            (0.744920993227991,29)
            (0.7471783295711061,24)
            (0.7471783295711061,25)
            (0.7471783295711061,26)
            (0.7471783295711061,27)
            (0.7471783295711061,28)
            (0.7471783295711061,29)
            (0.7494356659142212,24)
            (0.7494356659142212,25)
            (0.7494356659142212,26)
            (0.7494356659142212,27)
            (0.7494356659142212,28)
            (0.7494356659142212,29)
            (0.7516930022573364,24)
            (0.7516930022573364,25)
            (0.7516930022573364,26)
            (0.7516930022573364,27)
            (0.7516930022573364,28)
            (0.7516930022573364,29)
            (0.7539503386004515,24)
            (0.7539503386004515,25)
            (0.7539503386004515,26)
            (0.7539503386004515,27)
            (0.7539503386004515,28)
            (0.7539503386004515,29)
            (0.7562076749435666,24)
            (0.7562076749435666,25)
            (0.7562076749435666,26)
            (0.7562076749435666,27)
            (0.7562076749435666,28)
            (0.7562076749435666,29)
            (0.8758465011286681,24)
            (0.8758465011286681,25)
            (0.8758465011286681,26)
            (0.8758465011286681,27)
            (0.8758465011286681,28)
            (0.8781038374717833,23)
            (0.8781038374717833,24)
            (0.8781038374717833,25)
            (0.8781038374717833,26)
            (0.8781038374717833,27)
            (0.8781038374717833,28)
            (0.8803611738148984,23)
            (0.8803611738148984,24)
            (0.8803611738148984,25)
            (0.8803611738148984,26)
            (0.8803611738148984,27)
            (0.8803611738148984,28)
            (0.8826185101580135,23)
            (0.8826185101580135,24)
            (0.8826185101580135,25)
            (0.8826185101580135,26)
            (0.8826185101580135,27)
            (0.8826185101580135,28)
            (0.8848758465011287,23)
            (0.8848758465011287,24)
            (0.8848758465011287,25)
            (0.8848758465011287,26)
            (0.8848758465011287,27)
            (0.8848758465011287,28)
            (0.8871331828442438,23)
            (0.8871331828442438,24)
            (0.8871331828442438,25)
            (0.8871331828442438,26)
            (0.8871331828442438,27)
            (0.8871331828442438,28)
            (0.8893905191873589,23)
            (0.8893905191873589,23)
            (0.8893905191873589,24)
            (0.8893905191873589,24)
            (0.8893905191873589,25)
            (0.8893905191873589,25)
            (0.8893905191873589,26)
            (0.8893905191873589,26)
            (0.8893905191873589,27)
            (0.8893905191873589,27)
            (0.8893905191873589,28)
            (0.891647855530474,22)
            (0.891647855530474,23)
            (0.891647855530474,23)
            (0.891647855530474,24)
            (0.891647855530474,24)
            (0.891647855530474,25)
            (0.891647855530474,25)
            (0.891647855530474,26)
            (0.891647855530474,26)
            (0.891647855530474,27)
            (0.891647855530474,27)
            (0.891647855530474,28)
            (0.8939051918735892,22)
            (0.8939051918735892,23)
            (0.8939051918735892,23)
            (0.8939051918735892,24)
            (0.8939051918735892,24)
            (0.8939051918735892,25)
            (0.8939051918735892,25)
            (0.8939051918735892,26)
            (0.8939051918735892,26)
            (0.8939051918735892,27)
            (0.8939051918735892,27)
            (0.8939051918735892,28)
            (0.8961625282167043,22)
            (0.8961625282167043,23)
            (0.8961625282167043,23)
            (0.8961625282167043,24)
            (0.8961625282167043,24)
            (0.8961625282167043,25)
            (0.8961625282167043,25)
            (0.8961625282167043,26)
            (0.8961625282167043,26)
            (0.8961625282167043,27)
            (0.8961625282167043,27)
            (0.8961625282167043,28)
            (0.8984198645598194,22)
            (0.8984198645598194,23)
            (0.8984198645598194,23)
            (0.8984198645598194,24)
            (0.8984198645598194,24)
            (0.8984198645598194,25)
            (0.8984198645598194,25)
            (0.8984198645598194,26)
            (0.8984198645598194,26)
            (0.8984198645598194,27)
            (0.8984198645598194,27)
            (0.8984198645598194,28)
            (0.9006772009029346,22)
            (0.9006772009029346,23)
            (0.9006772009029346,24)
            (0.9006772009029346,25)
            (0.9006772009029346,26)
            (0.9006772009029346,27)
            (0.9029345372460497,22)
            (0.9029345372460497,23)
            (0.9029345372460497,24)
            (0.9029345372460497,25)
            (0.9029345372460497,26)
            (0.9029345372460497,27)
            (0.9051918735891648,22)
            (0.9051918735891648,23)
            (0.9051918735891648,24)
            (0.9051918735891648,25)
            (0.9051918735891648,26)
            (0.9051918735891648,27)
            (0.90744920993228,22)
            (0.90744920993228,23)
            (0.90744920993228,24)
            (0.90744920993228,25)
            (0.90744920993228,26)
            (0.90744920993228,27)
            (0.909706546275395,22)
            (0.909706546275395,23)
            (0.909706546275395,24)
            (0.909706546275395,25)
            (0.909706546275395,26)
            (0.909706546275395,27)
            (0.9119638826185101,19)
            (0.9119638826185101,20)
            (0.9119638826185101,21)
            (0.9119638826185101,22)
            (0.9119638826185101,22)
            (0.9119638826185101,23)
            (0.9119638826185101,23)
            (0.9119638826185101,24)
            (0.9119638826185101,25)
            (0.9119638826185101,26)
            (0.9119638826185101,27)
            (0.9142212189616253,17)
            (0.9142212189616253,18)
            (0.9142212189616253,18)
            (0.9142212189616253,19)
            (0.9142212189616253,19)
            (0.9142212189616253,20)
            (0.9142212189616253,20)
            (0.9142212189616253,21)
            (0.9142212189616253,21)
            (0.9142212189616253,22)
            (0.9142212189616253,23)
            (0.9164785553047404,16)
            (0.9164785553047404,17)
            (0.9164785553047404,18)
            (0.9164785553047404,18)
            (0.9164785553047404,19)
            (0.9164785553047404,19)
            (0.9164785553047404,20)
            (0.9164785553047404,20)
            (0.9164785553047404,21)
            (0.9164785553047404,21)
            (0.9164785553047404,22)
            (0.9164785553047404,23)
            (0.9187358916478555,15)
            (0.9187358916478555,16)
            (0.9187358916478555,16)
            (0.9187358916478555,17)
            (0.9187358916478555,17)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,20)
            (0.9187358916478555,20)
            (0.9187358916478555,21)
            (0.9187358916478555,21)
            (0.9187358916478555,22)
            (0.9187358916478555,23)
            (0.9209932279909706,14)
            (0.9209932279909706,15)
            (0.9209932279909706,16)
            (0.9209932279909706,16)
            (0.9209932279909706,17)
            (0.9209932279909706,17)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,20)
            (0.9209932279909706,20)
            (0.9209932279909706,21)
            (0.9209932279909706,21)
            (0.9209932279909706,22)
            (0.9209932279909706,23)
            (0.9232505643340858,14)
            (0.9232505643340858,15)
            (0.9232505643340858,16)
            (0.9232505643340858,16)
            (0.9232505643340858,17)
            (0.9232505643340858,17)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,20)
            (0.9232505643340858,20)
            (0.9232505643340858,21)
            (0.9232505643340858,21)
            (0.9232505643340858,22)
            (0.9232505643340858,23)
            (0.9255079006772009,14)
            (0.9255079006772009,15)
            (0.9255079006772009,16)
            (0.9255079006772009,16)
            (0.9255079006772009,17)
            (0.9255079006772009,17)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,20)
            (0.9255079006772009,20)
            (0.9255079006772009,21)
            (0.9255079006772009,21)
            (0.9255079006772009,22)
            (0.9255079006772009,23)
            (0.927765237020316,14)
            (0.927765237020316,15)
            (0.927765237020316,16)
            (0.927765237020316,16)
            (0.927765237020316,17)
            (0.927765237020316,17)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,20)
            (0.927765237020316,20)
            (0.927765237020316,21)
            (0.927765237020316,21)
            (0.927765237020316,22)
            (0.927765237020316,23)
            (0.9300225733634312,14)
            (0.9300225733634312,15)
            (0.9300225733634312,16)
            (0.9300225733634312,16)
            (0.9300225733634312,17)
            (0.9300225733634312,17)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,20)
            (0.9300225733634312,20)
            (0.9300225733634312,21)
            (0.9300225733634312,21)
            (0.9300225733634312,22)
            (0.9300225733634312,23)
            (0.9322799097065463,14)
            (0.9322799097065463,15)
            (0.9322799097065463,16)
            (0.9322799097065463,16)
            (0.9322799097065463,17)
            (0.9322799097065463,17)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,20)
            (0.9322799097065463,20)
            (0.9322799097065463,21)
            (0.9322799097065463,21)
            (0.9322799097065463,22)
            (0.9322799097065463,23)
            (0.9345372460496614,14)
            (0.9345372460496614,15)
            (0.9345372460496614,16)
            (0.9345372460496614,16)
            (0.9345372460496614,17)
            (0.9345372460496614,17)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,20)
            (0.9345372460496614,20)
            (0.9345372460496614,21)
            (0.9345372460496614,21)
            (0.9345372460496614,22)
            (0.9345372460496614,23)
            (0.9367945823927766,14)
            (0.9367945823927766,15)
            (0.9367945823927766,16)
            (0.9367945823927766,16)
            (0.9367945823927766,17)
            (0.9367945823927766,17)
            (0.9367945823927766,18)
            (0.9367945823927766,18)
            (0.9367945823927766,19)
            (0.9367945823927766,19)
            (0.9367945823927766,20)
            (0.9367945823927766,21)
            (0.9390519187358917,14)
            (0.9390519187358917,15)
            (0.9390519187358917,16)
            (0.9390519187358917,17)
            (0.9390519187358917,18)
            (0.9390519187358917,19)
            (0.9413092550790068,14)
            (0.9413092550790068,15)
            (0.9413092550790068,16)
            (0.9413092550790068,17)
            (0.9413092550790068,18)
            (0.9413092550790068,19)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9164785553047404,14)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
            (0.9209932279909706,10)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_balance_scale.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7239915074309978,17)
            (0.7239915074309978,17)
            (0.7600849256900213,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,20)
            (0.6454352441613588,21)
            (0.6454352441613588,22)
            (0.6454352441613588,23)
            (0.6454352441613588,24)
            (0.6475583864118896,19)
            (0.6475583864118896,20)
            (0.6475583864118896,21)
            (0.6475583864118896,22)
            (0.6475583864118896,23)
            (0.6475583864118896,24)
            (0.6496815286624203,19)
            (0.6496815286624203,20)
            (0.6496815286624203,21)
            (0.6496815286624203,22)
            (0.6496815286624203,23)
            (0.6496815286624203,24)
            (0.6518046709129511,19)
            (0.6518046709129511,20)
            (0.6518046709129511,21)
            (0.6518046709129511,22)
            (0.6518046709129511,23)
            (0.6518046709129511,24)
            (0.6539278131634819,19)
            (0.6539278131634819,20)
            (0.6539278131634819,21)
            (0.6539278131634819,22)
            (0.6539278131634819,23)
            (0.6539278131634819,24)
            (0.6560509554140127,19)
            (0.6560509554140127,20)
            (0.6560509554140127,21)
            (0.6560509554140127,22)
            (0.6560509554140127,23)
            (0.6560509554140127,24)
            (0.6581740976645435,19)
            (0.6581740976645435,20)
            (0.6581740976645435,21)
            (0.6581740976645435,22)
            (0.6581740976645435,23)
            (0.6581740976645435,24)
            (0.6602972399150743,19)
            (0.6602972399150743,20)
            (0.6602972399150743,21)
            (0.6602972399150743,22)
            (0.6602972399150743,23)
            (0.6602972399150743,24)
            (0.6624203821656051,19)
            (0.6624203821656051,20)
            (0.6624203821656051,21)
            (0.6624203821656051,22)
            (0.6624203821656051,23)
            (0.6624203821656051,24)
            (0.6645435244161358,19)
            (0.6645435244161358,20)
            (0.6645435244161358,21)
            (0.6645435244161358,22)
            (0.6645435244161358,23)
            (0.6645435244161358,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.6836518046709129,19)
            (0.6836518046709129,20)
            (0.6836518046709129,21)
            (0.6836518046709129,22)
            (0.6836518046709129,23)
            (0.6857749469214437,18)
            (0.6857749469214437,19)
            (0.6857749469214437,20)
            (0.6857749469214437,21)
            (0.6857749469214437,22)
            (0.6857749469214437,23)
            (0.6878980891719745,18)
            (0.6878980891719745,19)
            (0.6878980891719745,20)
            (0.6878980891719745,21)
            (0.6878980891719745,22)
            (0.6878980891719745,23)
            (0.6900212314225053,18)
            (0.6900212314225053,19)
            (0.6900212314225053,20)
            (0.6900212314225053,21)
            (0.6900212314225053,22)
            (0.6900212314225053,23)
            (0.692144373673036,18)
            (0.692144373673036,19)
            (0.692144373673036,20)
            (0.692144373673036,21)
            (0.692144373673036,22)
            (0.692144373673036,23)
            (0.6942675159235668,18)
            (0.6942675159235668,19)
            (0.6942675159235668,20)
            (0.6942675159235668,21)
            (0.6942675159235668,22)
            (0.6942675159235668,23)
            (0.6963906581740976,18)
            (0.6963906581740976,19)
            (0.6963906581740976,20)
            (0.6963906581740976,21)
            (0.6963906581740976,22)
            (0.6963906581740976,23)
            (0.6985138004246284,18)
            (0.6985138004246284,19)
            (0.6985138004246284,20)
            (0.6985138004246284,21)
            (0.6985138004246284,22)
            (0.6985138004246284,23)
            (0.7006369426751592,18)
            (0.7006369426751592,19)
            (0.7006369426751592,20)
            (0.7006369426751592,21)
            (0.7006369426751592,22)
            (0.7006369426751592,23)
            (0.70276008492569,18)
            (0.70276008492569,19)
            (0.70276008492569,20)
            (0.70276008492569,21)
            (0.70276008492569,22)
            (0.70276008492569,23)
            (0.7048832271762208,18)
            (0.7048832271762208,19)
            (0.7048832271762208,20)
            (0.7048832271762208,21)
            (0.7048832271762208,22)
            (0.7048832271762208,23)
            (0.7239915074309978,18)
            (0.7239915074309978,18)
            (0.7239915074309978,19)
            (0.7239915074309978,19)
            (0.7239915074309978,20)
            (0.7239915074309978,20)
            (0.7239915074309978,21)
            (0.7239915074309978,21)
            (0.7239915074309978,22)
            (0.7239915074309978,22)
            (0.7261146496815286,17)
            (0.7261146496815286,17)
            (0.7261146496815286,18)
            (0.7261146496815286,18)
            (0.7261146496815286,19)
            (0.7261146496815286,19)
            (0.7261146496815286,20)
            (0.7261146496815286,20)
            (0.7261146496815286,21)
            (0.7261146496815286,21)
            (0.7261146496815286,22)
            (0.7261146496815286,22)
            (0.7282377919320594,17)
            (0.7282377919320594,17)
            (0.7282377919320594,18)
            (0.7282377919320594,18)
            (0.7282377919320594,19)
            (0.7282377919320594,19)
            (0.7282377919320594,20)
            (0.7282377919320594,20)
            (0.7282377919320594,21)
            (0.7282377919320594,21)
            (0.7282377919320594,22)
            (0.7282377919320594,22)
            (0.7303609341825902,17)
            (0.7303609341825902,17)
            (0.7303609341825902,18)
            (0.7303609341825902,18)
            (0.7303609341825902,19)
            (0.7303609341825902,19)
            (0.7303609341825902,20)
            (0.7303609341825902,20)
            (0.7303609341825902,21)
            (0.7303609341825902,21)
            (0.7303609341825902,22)
            (0.7303609341825902,22)
            (0.732484076433121,17)
            (0.732484076433121,17)
            (0.732484076433121,18)
            (0.732484076433121,18)
            (0.732484076433121,19)
            (0.732484076433121,19)
            (0.732484076433121,20)
            (0.732484076433121,20)
            (0.732484076433121,21)
            (0.732484076433121,21)
            (0.732484076433121,22)
            (0.732484076433121,22)
            (0.7346072186836518,17)
            (0.7346072186836518,17)
            (0.7346072186836518,18)
            (0.7346072186836518,18)
            (0.7346072186836518,19)
            (0.7346072186836518,19)
            (0.7346072186836518,20)
            (0.7346072186836518,20)
            (0.7346072186836518,21)
            (0.7346072186836518,21)
            (0.7346072186836518,22)
            (0.7346072186836518,22)
            (0.7367303609341825,17)
            (0.7367303609341825,17)
            (0.7367303609341825,18)
            (0.7367303609341825,18)
            (0.7367303609341825,19)
            (0.7367303609341825,19)
            (0.7367303609341825,20)
            (0.7367303609341825,20)
            (0.7367303609341825,21)
            (0.7367303609341825,21)
            (0.7367303609341825,22)
            (0.7367303609341825,22)
            (0.7388535031847133,17)
            (0.7388535031847133,17)
            (0.7388535031847133,18)
            (0.7388535031847133,18)
            (0.7388535031847133,19)
            (0.7388535031847133,19)
            (0.7388535031847133,20)
            (0.7388535031847133,20)
            (0.7388535031847133,21)
            (0.7388535031847133,21)
            (0.7388535031847133,22)
            (0.7388535031847133,22)
            (0.7409766454352441,17)
            (0.7409766454352441,17)
            (0.7409766454352441,18)
            (0.7409766454352441,18)
            (0.7409766454352441,19)
            (0.7409766454352441,19)
            (0.7409766454352441,20)
            (0.7409766454352441,20)
            (0.7409766454352441,21)
            (0.7409766454352441,21)
            (0.7409766454352441,22)
            (0.7409766454352441,22)
            (0.7430997876857749,17)
            (0.7430997876857749,17)
            (0.7430997876857749,18)
            (0.7430997876857749,18)
            (0.7430997876857749,19)
            (0.7430997876857749,19)
            (0.7430997876857749,20)
            (0.7430997876857749,20)
            (0.7430997876857749,21)
            (0.7430997876857749,21)
            (0.7430997876857749,22)
            (0.7430997876857749,22)
            (0.7452229299363057,17)
            (0.7452229299363057,17)
            (0.7452229299363057,18)
            (0.7452229299363057,18)
            (0.7452229299363057,19)
            (0.7452229299363057,19)
            (0.7452229299363057,20)
            (0.7452229299363057,20)
            (0.7452229299363057,21)
            (0.7452229299363057,21)
            (0.7452229299363057,22)
            (0.7452229299363057,22)
            (0.7600849256900213,16)
            (0.7600849256900213,17)
            (0.7600849256900213,18)
            (0.7600849256900213,19)
            (0.7600849256900213,20)
            (0.7622080679405521,15)
            (0.7622080679405521,16)
            (0.7622080679405521,17)
            (0.7622080679405521,18)
            (0.7622080679405521,19)
            (0.7622080679405521,20)
            (0.7643312101910829,15)
            (0.7643312101910829,16)
            (0.7643312101910829,17)
            (0.7643312101910829,18)
            (0.7643312101910829,19)
            (0.7643312101910829,20)
            (0.7664543524416136,15)
            (0.7664543524416136,16)
            (0.7664543524416136,17)
            (0.7664543524416136,18)
            (0.7664543524416136,19)
            (0.7664543524416136,20)
            (0.7685774946921444,15)
            (0.7685774946921444,16)
            (0.7685774946921444,17)
            (0.7685774946921444,18)
            (0.7685774946921444,19)
            (0.7685774946921444,20)
            (0.7707006369426752,15)
            (0.7707006369426752,16)
            (0.7707006369426752,17)
            (0.7707006369426752,18)
            (0.7707006369426752,19)
            (0.7707006369426752,20)
            (0.772823779193206,15)
            (0.772823779193206,16)
            (0.772823779193206,17)
            (0.772823779193206,18)
            (0.772823779193206,19)
            (0.772823779193206,20)
            (0.7749469214437368,15)
            (0.7749469214437368,16)
            (0.7749469214437368,17)
            (0.7749469214437368,18)
            (0.7749469214437368,19)
            (0.7749469214437368,20)
            (0.7770700636942676,15)
            (0.7770700636942676,16)
            (0.7770700636942676,17)
            (0.7770700636942676,18)
            (0.7770700636942676,19)
            (0.7770700636942676,20)
            (0.7791932059447984,15)
            (0.7791932059447984,16)
            (0.7791932059447984,17)
            (0.7791932059447984,18)
            (0.7791932059447984,19)
            (0.7791932059447984,20)
            (0.7813163481953291,15)
            (0.7813163481953291,16)
            (0.7813163481953291,17)
            (0.7813163481953291,18)
            (0.7813163481953291,19)
            (0.7813163481953291,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7048832271762208,17)
            (0.721868365180467,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7239915074309978,17)
            (0.7430997876857749,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_car_evaluation.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.8014571948998178,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.8014571948998178,17)
            (0.8014571948998178,18)
            (0.8014571948998178,19)
            (0.8014571948998178,20)
            (0.8014571948998178,21)
            (0.8032786885245902,16)
            (0.8032786885245902,17)
            (0.8032786885245902,18)
            (0.8032786885245902,19)
            (0.8032786885245902,20)
            (0.8032786885245902,21)
            (0.8051001821493625,16)
            (0.8051001821493625,17)
            (0.8051001821493625,18)
            (0.8051001821493625,19)
            (0.8051001821493625,20)
            (0.8051001821493625,21)
            (0.8069216757741348,16)
            (0.8069216757741348,17)
            (0.8069216757741348,18)
            (0.8069216757741348,19)
            (0.8069216757741348,20)
            (0.8069216757741348,21)
            (0.8087431693989071,16)
            (0.8087431693989071,17)
            (0.8087431693989071,18)
            (0.8087431693989071,19)
            (0.8087431693989071,20)
            (0.8087431693989071,21)
            (0.8105646630236795,16)
            (0.8105646630236795,17)
            (0.8105646630236795,18)
            (0.8105646630236795,19)
            (0.8105646630236795,20)
            (0.8105646630236795,21)
            (0.8123861566484517,16)
            (0.8123861566484517,17)
            (0.8123861566484517,18)
            (0.8123861566484517,19)
            (0.8123861566484517,20)
            (0.8123861566484517,21)
            (0.8142076502732241,16)
            (0.8142076502732241,17)
            (0.8142076502732241,18)
            (0.8142076502732241,19)
            (0.8142076502732241,20)
            (0.8142076502732241,21)
            (0.8160291438979964,16)
            (0.8160291438979964,16)
            (0.8160291438979964,17)
            (0.8160291438979964,17)
            (0.8160291438979964,18)
            (0.8160291438979964,18)
            (0.8160291438979964,19)
            (0.8160291438979964,19)
            (0.8160291438979964,20)
            (0.8160291438979964,20)
            (0.8160291438979964,21)
            (0.8178506375227687,15)
            (0.8178506375227687,16)
            (0.8178506375227687,16)
            (0.8178506375227687,17)
            (0.8178506375227687,17)
            (0.8178506375227687,18)
            (0.8178506375227687,18)
            (0.8178506375227687,19)
            (0.8178506375227687,19)
            (0.8178506375227687,20)
            (0.8178506375227687,20)
            (0.8178506375227687,21)
            (0.819672131147541,15)
            (0.819672131147541,16)
            (0.819672131147541,16)
            (0.819672131147541,17)
            (0.819672131147541,17)
            (0.819672131147541,18)
            (0.819672131147541,18)
            (0.819672131147541,19)
            (0.819672131147541,19)
            (0.819672131147541,20)
            (0.819672131147541,20)
            (0.819672131147541,21)
            (0.8214936247723132,15)
            (0.8214936247723132,16)
            (0.8214936247723132,17)
            (0.8214936247723132,18)
            (0.8214936247723132,19)
            (0.8214936247723132,20)
            (0.8233151183970856,15)
            (0.8233151183970856,16)
            (0.8233151183970856,17)
            (0.8233151183970856,18)
            (0.8233151183970856,19)
            (0.8233151183970856,20)
            (0.825136612021858,15)
            (0.825136612021858,16)
            (0.825136612021858,17)
            (0.825136612021858,18)
            (0.825136612021858,19)
            (0.825136612021858,20)
            (0.8269581056466302,15)
            (0.8269581056466302,16)
            (0.8269581056466302,17)
            (0.8269581056466302,18)
            (0.8269581056466302,19)
            (0.8269581056466302,20)
            (0.8287795992714025,15)
            (0.8287795992714025,16)
            (0.8287795992714025,17)
            (0.8287795992714025,18)
            (0.8287795992714025,19)
            (0.8287795992714025,20)
            (0.8306010928961749,15)
            (0.8306010928961749,16)
            (0.8306010928961749,17)
            (0.8306010928961749,18)
            (0.8306010928961749,19)
            (0.8306010928961749,20)
            (0.8324225865209471,15)
            (0.8324225865209471,16)
            (0.8324225865209471,17)
            (0.8324225865209471,18)
            (0.8324225865209471,19)
            (0.8324225865209471,20)
            (0.8342440801457195,15)
            (0.8342440801457195,16)
            (0.8342440801457195,17)
            (0.8342440801457195,18)
            (0.8342440801457195,19)
            (0.8342440801457195,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,20)
            (0.6557377049180327,21)
            (0.6557377049180327,22)
            (0.6557377049180327,23)
            (0.6557377049180327,24)
            (0.6575591985428051,19)
            (0.6575591985428051,20)
            (0.6575591985428051,21)
            (0.6575591985428051,22)
            (0.6575591985428051,23)
            (0.6575591985428051,24)
            (0.6593806921675774,19)
            (0.6593806921675774,20)
            (0.6593806921675774,21)
            (0.6593806921675774,22)
            (0.6593806921675774,23)
            (0.6593806921675774,24)
            (0.6612021857923497,19)
            (0.6612021857923497,20)
            (0.6612021857923497,21)
            (0.6612021857923497,22)
            (0.6612021857923497,23)
            (0.6612021857923497,24)
            (0.663023679417122,19)
            (0.663023679417122,20)
            (0.663023679417122,21)
            (0.663023679417122,22)
            (0.663023679417122,23)
            (0.663023679417122,24)
            (0.6648451730418944,19)
            (0.6648451730418944,20)
            (0.6648451730418944,21)
            (0.6648451730418944,22)
            (0.6648451730418944,23)
            (0.6648451730418944,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.668488160291439,19)
            (0.668488160291439,20)
            (0.668488160291439,21)
            (0.668488160291439,22)
            (0.668488160291439,23)
            (0.668488160291439,24)
            (0.6703096539162113,19)
            (0.6703096539162113,20)
            (0.6703096539162113,21)
            (0.6703096539162113,22)
            (0.6703096539162113,23)
            (0.6703096539162113,24)
            (0.6721311475409836,19)
            (0.6721311475409836,20)
            (0.6721311475409836,21)
            (0.6721311475409836,22)
            (0.6721311475409836,23)
            (0.6721311475409836,24)
            (0.6739526411657559,19)
            (0.6739526411657559,20)
            (0.6739526411657559,21)
            (0.6739526411657559,22)
            (0.6739526411657559,23)
            (0.6739526411657559,24)
            (0.761384335154827,19)
            (0.761384335154827,20)
            (0.761384335154827,21)
            (0.761384335154827,22)
            (0.761384335154827,23)
            (0.7632058287795993,18)
            (0.7632058287795993,19)
            (0.7632058287795993,20)
            (0.7632058287795993,21)
            (0.7632058287795993,22)
            (0.7632058287795993,23)
            (0.7650273224043715,18)
            (0.7650273224043715,19)
            (0.7650273224043715,20)
            (0.7650273224043715,21)
            (0.7650273224043715,22)
            (0.7650273224043715,23)
            (0.7668488160291439,18)
            (0.7668488160291439,19)
            (0.7668488160291439,20)
            (0.7668488160291439,21)
            (0.7668488160291439,22)
            (0.7668488160291439,23)
            (0.7686703096539163,18)
            (0.7686703096539163,19)
            (0.7686703096539163,20)
            (0.7686703096539163,21)
            (0.7686703096539163,22)
            (0.7686703096539163,23)
            (0.7704918032786885,18)
            (0.7704918032786885,19)
            (0.7704918032786885,20)
            (0.7704918032786885,21)
            (0.7704918032786885,22)
            (0.7704918032786885,23)
            (0.7723132969034608,18)
            (0.7723132969034608,19)
            (0.7723132969034608,20)
            (0.7723132969034608,21)
            (0.7723132969034608,22)
            (0.7723132969034608,23)
            (0.7741347905282332,18)
            (0.7741347905282332,19)
            (0.7741347905282332,20)
            (0.7741347905282332,21)
            (0.7741347905282332,22)
            (0.7741347905282332,23)
            (0.7759562841530054,18)
            (0.7759562841530054,19)
            (0.7759562841530054,20)
            (0.7759562841530054,21)
            (0.7759562841530054,22)
            (0.7759562841530054,23)
            (0.7777777777777778,18)
            (0.7777777777777778,18)
            (0.7777777777777778,19)
            (0.7777777777777778,19)
            (0.7777777777777778,20)
            (0.7777777777777778,20)
            (0.7777777777777778,21)
            (0.7777777777777778,21)
            (0.7777777777777778,22)
            (0.7777777777777778,22)
            (0.7777777777777778,23)
            (0.7795992714025501,17)
            (0.7795992714025501,18)
            (0.7795992714025501,18)
            (0.7795992714025501,19)
            (0.7795992714025501,19)
            (0.7795992714025501,20)
            (0.7795992714025501,20)
            (0.7795992714025501,21)
            (0.7795992714025501,21)
            (0.7795992714025501,22)
            (0.7795992714025501,22)
            (0.7795992714025501,23)
            (0.7814207650273224,17)
            (0.7814207650273224,18)
            (0.7814207650273224,19)
            (0.7814207650273224,20)
            (0.7814207650273224,21)
            (0.7814207650273224,22)
            (0.7832422586520947,17)
            (0.7832422586520947,18)
            (0.7832422586520947,19)
            (0.7832422586520947,20)
            (0.7832422586520947,21)
            (0.7832422586520947,22)
            (0.785063752276867,17)
            (0.785063752276867,18)
            (0.785063752276867,19)
            (0.785063752276867,20)
            (0.785063752276867,21)
            (0.785063752276867,22)
            (0.7868852459016393,17)
            (0.7868852459016393,18)
            (0.7868852459016393,19)
            (0.7868852459016393,20)
            (0.7868852459016393,21)
            (0.7868852459016393,22)
            (0.7887067395264117,17)
            (0.7887067395264117,18)
            (0.7887067395264117,19)
            (0.7887067395264117,20)
            (0.7887067395264117,21)
            (0.7887067395264117,22)
            (0.7905282331511839,17)
            (0.7905282331511839,18)
            (0.7905282331511839,19)
            (0.7905282331511839,20)
            (0.7905282331511839,21)
            (0.7905282331511839,22)
            (0.7923497267759563,17)
            (0.7923497267759563,18)
            (0.7923497267759563,19)
            (0.7923497267759563,20)
            (0.7923497267759563,21)
            (0.7923497267759563,22)
            (0.7941712204007286,17)
            (0.7941712204007286,18)
            (0.7941712204007286,19)
            (0.7941712204007286,20)
            (0.7941712204007286,21)
            (0.7941712204007286,22)
            (0.7959927140255009,17)
            (0.7959927140255009,18)
            (0.7959927140255009,19)
            (0.7959927140255009,20)
            (0.7959927140255009,21)
            (0.7959927140255009,22)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
            (0.7941712204007286,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_credit_approval.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8304498269896193,19)
            (0.8512110726643599,18)
            (0.8754325259515571,16)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8304498269896193,20)
            (0.8304498269896193,21)
            (0.8304498269896193,22)
            (0.8304498269896193,23)
            (0.8304498269896193,24)
            (0.8321799307958477,19)
            (0.8321799307958477,20)
            (0.8321799307958477,21)
            (0.8321799307958477,22)
            (0.8321799307958477,23)
            (0.8321799307958477,24)
            (0.8339100346020761,19)
            (0.8339100346020761,20)
            (0.8339100346020761,21)
            (0.8339100346020761,22)
            (0.8339100346020761,23)
            (0.8339100346020761,24)
            (0.8356401384083045,19)
            (0.8356401384083045,20)
            (0.8356401384083045,21)
            (0.8356401384083045,22)
            (0.8356401384083045,23)
            (0.8356401384083045,24)
            (0.8373702422145328,19)
            (0.8373702422145328,20)
            (0.8373702422145328,21)
            (0.8373702422145328,22)
            (0.8373702422145328,23)
            (0.8373702422145328,24)
            (0.8391003460207612,19)
            (0.8391003460207612,20)
            (0.8391003460207612,21)
            (0.8391003460207612,22)
            (0.8391003460207612,23)
            (0.8391003460207612,24)
            (0.8408304498269896,19)
            (0.8408304498269896,20)
            (0.8408304498269896,21)
            (0.8408304498269896,22)
            (0.8408304498269896,23)
            (0.8408304498269896,24)
            (0.842560553633218,19)
            (0.842560553633218,20)
            (0.842560553633218,21)
            (0.842560553633218,22)
            (0.842560553633218,23)
            (0.842560553633218,24)
            (0.8442906574394463,19)
            (0.8442906574394463,20)
            (0.8442906574394463,21)
            (0.8442906574394463,22)
            (0.8442906574394463,23)
            (0.8442906574394463,24)
            (0.8460207612456747,19)
            (0.8460207612456747,20)
            (0.8460207612456747,21)
            (0.8460207612456747,22)
            (0.8460207612456747,23)
            (0.8460207612456747,24)
            (0.8477508650519031,19)
            (0.8477508650519031,20)
            (0.8477508650519031,21)
            (0.8477508650519031,22)
            (0.8477508650519031,23)
            (0.8477508650519031,24)
            (0.8512110726643599,19)
            (0.8512110726643599,20)
            (0.8512110726643599,21)
            (0.8512110726643599,22)
            (0.8512110726643599,23)
            (0.8529411764705882,18)
            (0.8529411764705882,19)
            (0.8529411764705882,20)
            (0.8529411764705882,21)
            (0.8529411764705882,22)
            (0.8529411764705882,23)
            (0.8546712802768166,18)
            (0.8546712802768166,19)
            (0.8546712802768166,20)
            (0.8546712802768166,21)
            (0.8546712802768166,22)
            (0.8546712802768166,23)
            (0.856401384083045,18)
            (0.856401384083045,19)
            (0.856401384083045,20)
            (0.856401384083045,21)
            (0.856401384083045,22)
            (0.856401384083045,23)
            (0.8581314878892734,18)
            (0.8581314878892734,19)
            (0.8581314878892734,20)
            (0.8581314878892734,21)
            (0.8581314878892734,22)
            (0.8581314878892734,23)
            (0.8598615916955017,18)
            (0.8598615916955017,19)
            (0.8598615916955017,20)
            (0.8598615916955017,21)
            (0.8598615916955017,22)
            (0.8598615916955017,23)
            (0.8615916955017301,18)
            (0.8615916955017301,19)
            (0.8615916955017301,20)
            (0.8615916955017301,21)
            (0.8615916955017301,22)
            (0.8615916955017301,23)
            (0.8633217993079585,18)
            (0.8633217993079585,19)
            (0.8633217993079585,20)
            (0.8633217993079585,21)
            (0.8633217993079585,22)
            (0.8633217993079585,23)
            (0.8650519031141869,18)
            (0.8650519031141869,19)
            (0.8650519031141869,20)
            (0.8650519031141869,21)
            (0.8650519031141869,22)
            (0.8650519031141869,23)
            (0.8667820069204152,18)
            (0.8667820069204152,19)
            (0.8667820069204152,20)
            (0.8667820069204152,21)
            (0.8667820069204152,22)
            (0.8667820069204152,23)
            (0.8685121107266436,18)
            (0.8685121107266436,19)
            (0.8685121107266436,20)
            (0.8685121107266436,21)
            (0.8685121107266436,22)
            (0.8685121107266436,23)
            (0.8754325259515571,17)
            (0.8754325259515571,18)
            (0.8754325259515571,19)
            (0.8754325259515571,20)
            (0.8754325259515571,21)
            (0.8771626297577855,16)
            (0.8771626297577855,17)
            (0.8771626297577855,18)
            (0.8771626297577855,19)
            (0.8771626297577855,20)
            (0.8771626297577855,21)
            (0.8788927335640139,16)
            (0.8788927335640139,17)
            (0.8788927335640139,18)
            (0.8788927335640139,19)
            (0.8788927335640139,20)
            (0.8788927335640139,21)
            (0.8806228373702422,16)
            (0.8806228373702422,17)
            (0.8806228373702422,18)
            (0.8806228373702422,19)
            (0.8806228373702422,20)
            (0.8806228373702422,21)
            (0.8823529411764706,16)
            (0.8823529411764706,17)
            (0.8823529411764706,18)
            (0.8823529411764706,19)
            (0.8823529411764706,20)
            (0.8823529411764706,21)
            (0.884083044982699,16)
            (0.884083044982699,17)
            (0.884083044982699,18)
            (0.884083044982699,19)
            (0.884083044982699,20)
            (0.884083044982699,21)
            (0.8858131487889274,16)
            (0.8858131487889274,17)
            (0.8858131487889274,18)
            (0.8858131487889274,19)
            (0.8858131487889274,20)
            (0.8858131487889274,21)
            (0.8875432525951558,16)
            (0.8875432525951558,17)
            (0.8875432525951558,18)
            (0.8875432525951558,19)
            (0.8875432525951558,20)
            (0.8875432525951558,21)
            (0.889273356401384,16)
            (0.889273356401384,17)
            (0.889273356401384,18)
            (0.889273356401384,19)
            (0.889273356401384,20)
            (0.889273356401384,21)
            (0.8910034602076125,16)
            (0.8910034602076125,17)
            (0.8910034602076125,18)
            (0.8910034602076125,19)
            (0.8910034602076125,20)
            (0.8910034602076125,21)
            (0.8927335640138409,16)
            (0.8927335640138409,17)
            (0.8927335640138409,18)
            (0.8927335640138409,19)
            (0.8927335640138409,20)
            (0.8927335640138409,21)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.8304498269896193,19)
            (0.8512110726643599,18)
            (0.8754325259515571,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.8304498269896193,19)
            (0.8512110726643599,18)
            (0.8633217993079585,17)
            (0.8754325259515571,16)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_data1.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.4861111111111111,14)
            (0.6130952380952381,13)
            (0.7222222222222222,12)
            (0.7916666666666666,11)
            (0.8591269841269841,10)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.4861111111111111,15)
            (0.4861111111111111,16)
            (0.4861111111111111,17)
            (0.4861111111111111,18)
            (0.4861111111111111,19)
            (0.4880952380952381,14)
            (0.4880952380952381,15)
            (0.4880952380952381,16)
            (0.4880952380952381,17)
            (0.4880952380952381,18)
            (0.4880952380952381,19)
            (0.49007936507936506,14)
            (0.49007936507936506,15)
            (0.49007936507936506,16)
            (0.49007936507936506,17)
            (0.49007936507936506,18)
            (0.49007936507936506,19)
            (0.49206349206349204,14)
            (0.49206349206349204,15)
            (0.49206349206349204,16)
            (0.49206349206349204,17)
            (0.49206349206349204,18)
            (0.49206349206349204,19)
            (0.49404761904761907,14)
            (0.49404761904761907,15)
            (0.49404761904761907,16)
            (0.49404761904761907,17)
            (0.49404761904761907,18)
            (0.49404761904761907,19)
            (0.49603174603174605,14)
            (0.49603174603174605,15)
            (0.49603174603174605,16)
            (0.49603174603174605,17)
            (0.49603174603174605,18)
            (0.49603174603174605,19)
            (0.498015873015873,14)
            (0.498015873015873,15)
            (0.498015873015873,16)
            (0.498015873015873,17)
            (0.498015873015873,18)
            (0.498015873015873,19)
            (0.5,14)
            (0.5,15)
            (0.5,16)
            (0.5,17)
            (0.5,18)
            (0.5,19)
            (0.501984126984127,14)
            (0.501984126984127,15)
            (0.501984126984127,16)
            (0.501984126984127,17)
            (0.501984126984127,18)
            (0.501984126984127,19)
            (0.503968253968254,14)
            (0.503968253968254,15)
            (0.503968253968254,16)
            (0.503968253968254,17)
            (0.503968253968254,18)
            (0.503968253968254,19)
            (0.5059523809523809,14)
            (0.5059523809523809,15)
            (0.5059523809523809,16)
            (0.5059523809523809,17)
            (0.5059523809523809,18)
            (0.5059523809523809,19)
            (0.6130952380952381,14)
            (0.6130952380952381,15)
            (0.6130952380952381,16)
            (0.6130952380952381,17)
            (0.6130952380952381,18)
            (0.6150793650793651,13)
            (0.6150793650793651,14)
            (0.6150793650793651,15)
            (0.6150793650793651,16)
            (0.6150793650793651,17)
            (0.6150793650793651,18)
            (0.6170634920634921,13)
            (0.6170634920634921,14)
            (0.6170634920634921,15)
            (0.6170634920634921,16)
            (0.6170634920634921,17)
            (0.6170634920634921,18)
            (0.6190476190476191,13)
            (0.6190476190476191,14)
            (0.6190476190476191,15)
            (0.6190476190476191,16)
            (0.6190476190476191,17)
            (0.6190476190476191,18)
            (0.621031746031746,13)
            (0.621031746031746,14)
            (0.621031746031746,15)
            (0.621031746031746,16)
            (0.621031746031746,17)
            (0.621031746031746,18)
            (0.623015873015873,13)
            (0.623015873015873,14)
            (0.623015873015873,15)
            (0.623015873015873,16)
            (0.623015873015873,17)
            (0.623015873015873,18)
            (0.625,13)
            (0.625,14)
            (0.625,15)
            (0.625,16)
            (0.625,17)
            (0.625,18)
            (0.626984126984127,13)
            (0.626984126984127,14)
            (0.626984126984127,15)
            (0.626984126984127,16)
            (0.626984126984127,17)
            (0.626984126984127,18)
            (0.628968253968254,13)
            (0.628968253968254,14)
            (0.628968253968254,15)
            (0.628968253968254,16)
            (0.628968253968254,17)
            (0.628968253968254,18)
            (0.6309523809523809,13)
            (0.6309523809523809,14)
            (0.6309523809523809,15)
            (0.6309523809523809,16)
            (0.6309523809523809,17)
            (0.6309523809523809,18)
            (0.6329365079365079,13)
            (0.6329365079365079,14)
            (0.6329365079365079,15)
            (0.6329365079365079,16)
            (0.6329365079365079,17)
            (0.6329365079365079,18)
            (0.7222222222222222,13)
            (0.7222222222222222,14)
            (0.7222222222222222,15)
            (0.7222222222222222,16)
            (0.7222222222222222,17)
            (0.7242063492063492,12)
            (0.7242063492063492,13)
            (0.7242063492063492,14)
            (0.7242063492063492,15)
            (0.7242063492063492,16)
            (0.7242063492063492,17)
            (0.7261904761904762,12)
            (0.7261904761904762,13)
            (0.7261904761904762,14)
            (0.7261904761904762,15)
            (0.7261904761904762,16)
            (0.7261904761904762,17)
            (0.7281746031746031,12)
            (0.7281746031746031,13)
            (0.7281746031746031,14)
            (0.7281746031746031,15)
            (0.7281746031746031,16)
            (0.7281746031746031,17)
            (0.7301587301587301,12)
            (0.7301587301587301,13)
            (0.7301587301587301,14)
            (0.7301587301587301,15)
            (0.7301587301587301,16)
            (0.7301587301587301,17)
            (0.7321428571428571,12)
            (0.7321428571428571,13)
            (0.7321428571428571,14)
            (0.7321428571428571,15)
            (0.7321428571428571,16)
            (0.7321428571428571,17)
            (0.7341269841269841,12)
            (0.7341269841269841,13)
            (0.7341269841269841,14)
            (0.7341269841269841,15)
            (0.7341269841269841,16)
            (0.7341269841269841,17)
            (0.7361111111111112,12)
            (0.7361111111111112,13)
            (0.7361111111111112,14)
            (0.7361111111111112,15)
            (0.7361111111111112,16)
            (0.7361111111111112,17)
            (0.7380952380952381,12)
            (0.7380952380952381,13)
            (0.7380952380952381,14)
            (0.7380952380952381,15)
            (0.7380952380952381,16)
            (0.7380952380952381,17)
            (0.7400793650793651,12)
            (0.7400793650793651,13)
            (0.7400793650793651,14)
            (0.7400793650793651,15)
            (0.7400793650793651,16)
            (0.7400793650793651,17)
            (0.7420634920634921,12)
            (0.7420634920634921,13)
            (0.7420634920634921,14)
            (0.7420634920634921,15)
            (0.7420634920634921,16)
            (0.7420634920634921,17)
            (0.7916666666666666,12)
            (0.7916666666666666,13)
            (0.7916666666666666,14)
            (0.7916666666666666,15)
            (0.7916666666666666,16)
            (0.7936507936507936,11)
            (0.7936507936507936,12)
            (0.7936507936507936,13)
            (0.7936507936507936,14)
            (0.7936507936507936,15)
            (0.7936507936507936,16)
            (0.7956349206349206,11)
            (0.7956349206349206,12)
            (0.7956349206349206,13)
            (0.7956349206349206,14)
            (0.7956349206349206,15)
            (0.7956349206349206,16)
            (0.7976190476190477,11)
            (0.7976190476190477,12)
            (0.7976190476190477,13)
            (0.7976190476190477,14)
            (0.7976190476190477,15)
            (0.7976190476190477,16)
            (0.7996031746031746,11)
            (0.7996031746031746,12)
            (0.7996031746031746,13)
            (0.7996031746031746,14)
            (0.7996031746031746,15)
            (0.7996031746031746,16)
            (0.8015873015873016,11)
            (0.8015873015873016,12)
            (0.8015873015873016,13)
            (0.8015873015873016,14)
            (0.8015873015873016,15)
            (0.8015873015873016,16)
            (0.8035714285714286,11)
            (0.8035714285714286,12)
            (0.8035714285714286,13)
            (0.8035714285714286,14)
            (0.8035714285714286,15)
            (0.8035714285714286,16)
            (0.8055555555555556,11)
            (0.8055555555555556,12)
            (0.8055555555555556,13)
            (0.8055555555555556,14)
            (0.8055555555555556,15)
            (0.8055555555555556,16)
            (0.8075396825396826,11)
            (0.8075396825396826,12)
            (0.8075396825396826,13)
            (0.8075396825396826,14)
            (0.8075396825396826,15)
            (0.8075396825396826,16)
            (0.8095238095238095,11)
            (0.8095238095238095,12)
            (0.8095238095238095,13)
            (0.8095238095238095,14)
            (0.8095238095238095,15)
            (0.8095238095238095,16)
            (0.8115079365079365,11)
            (0.8115079365079365,12)
            (0.8115079365079365,13)
            (0.8115079365079365,14)
            (0.8115079365079365,15)
            (0.8115079365079365,16)
            (0.8591269841269841,11)
            (0.8591269841269841,12)
            (0.8591269841269841,13)
            (0.8591269841269841,14)
            (0.8591269841269841,15)
            (0.8611111111111112,10)
            (0.8611111111111112,11)
            (0.8611111111111112,12)
            (0.8611111111111112,13)
            (0.8611111111111112,14)
            (0.8611111111111112,15)
            (0.8630952380952381,10)
            (0.8630952380952381,11)
            (0.8630952380952381,12)
            (0.8630952380952381,13)
            (0.8630952380952381,14)
            (0.8630952380952381,15)
            (0.8650793650793651,10)
            (0.8650793650793651,11)
            (0.8650793650793651,12)
            (0.8650793650793651,13)
            (0.8650793650793651,14)
            (0.8650793650793651,15)
            (0.8670634920634921,10)
            (0.8670634920634921,11)
            (0.8670634920634921,12)
            (0.8670634920634921,13)
            (0.8670634920634921,14)
            (0.8670634920634921,15)
            (0.8690476190476191,10)
            (0.8690476190476191,11)
            (0.8690476190476191,12)
            (0.8690476190476191,13)
            (0.8690476190476191,14)
            (0.8690476190476191,15)
            (0.871031746031746,10)
            (0.871031746031746,11)
            (0.871031746031746,12)
            (0.871031746031746,13)
            (0.871031746031746,14)
            (0.871031746031746,15)
            (0.873015873015873,10)
            (0.873015873015873,11)
            (0.873015873015873,12)
            (0.873015873015873,13)
            (0.873015873015873,14)
            (0.873015873015873,15)
            (0.875,10)
            (0.875,11)
            (0.875,12)
            (0.875,13)
            (0.875,14)
            (0.875,15)
            (0.876984126984127,10)
            (0.876984126984127,11)
            (0.876984126984127,12)
            (0.876984126984127,13)
            (0.876984126984127,14)
            (0.876984126984127,15)
            (0.878968253968254,10)
            (0.878968253968254,11)
            (0.878968253968254,12)
            (0.878968253968254,13)
            (0.878968253968254,14)
            (0.878968253968254,15)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.4861111111111111,14)
            (0.6130952380952381,13)
            (0.7222222222222222,12)
            (0.7916666666666666,11)
            (0.8591269841269841,10)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.4861111111111111,14)
            (0.6130952380952381,13)
            (0.7222222222222222,12)
            (0.7916666666666666,11)
            (0.8591269841269841,10)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_data2.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.17679558011049723,12)
            (0.2136279926335175,11)
            (0.2504604051565378,10)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.09576427255985268,14)
            (0.13996316758747698,13)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.17679558011049723,13)
            (0.17679558011049723,14)
            (0.17679558011049723,15)
            (0.17679558011049723,16)
            (0.17679558011049723,17)
            (0.17863720073664824,12)
            (0.17863720073664824,13)
            (0.17863720073664824,14)
            (0.17863720073664824,15)
            (0.17863720073664824,16)
            (0.17863720073664824,17)
            (0.18047882136279927,12)
            (0.18047882136279927,13)
            (0.18047882136279927,14)
            (0.18047882136279927,15)
            (0.18047882136279927,16)
            (0.18047882136279927,17)
            (0.18232044198895028,12)
            (0.18232044198895028,13)
            (0.18232044198895028,14)
            (0.18232044198895028,15)
            (0.18232044198895028,16)
            (0.18232044198895028,17)
            (0.1841620626151013,12)
            (0.1841620626151013,13)
            (0.1841620626151013,14)
            (0.1841620626151013,15)
            (0.1841620626151013,16)
            (0.1841620626151013,17)
            (0.1860036832412523,12)
            (0.1860036832412523,13)
            (0.1860036832412523,14)
            (0.1860036832412523,15)
            (0.1860036832412523,16)
            (0.1860036832412523,17)
            (0.1878453038674033,12)
            (0.1878453038674033,13)
            (0.1878453038674033,14)
            (0.1878453038674033,15)
            (0.1878453038674033,16)
            (0.1878453038674033,17)
            (0.18968692449355432,12)
            (0.18968692449355432,13)
            (0.18968692449355432,14)
            (0.18968692449355432,15)
            (0.18968692449355432,16)
            (0.18968692449355432,17)
            (0.19152854511970535,12)
            (0.19152854511970535,13)
            (0.19152854511970535,14)
            (0.19152854511970535,15)
            (0.19152854511970535,16)
            (0.19152854511970535,17)
            (0.19337016574585636,12)
            (0.19337016574585636,13)
            (0.19337016574585636,14)
            (0.19337016574585636,15)
            (0.19337016574585636,16)
            (0.19337016574585636,17)
            (0.19521178637200737,12)
            (0.19521178637200737,13)
            (0.19521178637200737,14)
            (0.19521178637200737,15)
            (0.19521178637200737,16)
            (0.19521178637200737,17)
            (0.2136279926335175,12)
            (0.2136279926335175,13)
            (0.2136279926335175,14)
            (0.2136279926335175,15)
            (0.2136279926335175,16)
            (0.2154696132596685,11)
            (0.2154696132596685,12)
            (0.2154696132596685,13)
            (0.2154696132596685,14)
            (0.2154696132596685,15)
            (0.2154696132596685,16)
            (0.21731123388581952,11)
            (0.21731123388581952,12)
            (0.21731123388581952,13)
            (0.21731123388581952,14)
            (0.21731123388581952,15)
            (0.21731123388581952,16)
            (0.21915285451197053,11)
            (0.21915285451197053,12)
            (0.21915285451197053,13)
            (0.21915285451197053,14)
            (0.21915285451197053,15)
            (0.21915285451197053,16)
            (0.22099447513812154,11)
            (0.22099447513812154,12)
            (0.22099447513812154,13)
            (0.22099447513812154,14)
            (0.22099447513812154,15)
            (0.22099447513812154,16)
            (0.22283609576427257,11)
            (0.22283609576427257,12)
            (0.22283609576427257,13)
            (0.22283609576427257,14)
            (0.22283609576427257,15)
            (0.22283609576427257,16)
            (0.22467771639042358,11)
            (0.22467771639042358,12)
            (0.22467771639042358,13)
            (0.22467771639042358,14)
            (0.22467771639042358,15)
            (0.22467771639042358,16)
            (0.2265193370165746,11)
            (0.2265193370165746,12)
            (0.2265193370165746,13)
            (0.2265193370165746,14)
            (0.2265193370165746,15)
            (0.2265193370165746,16)
            (0.2283609576427256,11)
            (0.2283609576427256,12)
            (0.2283609576427256,13)
            (0.2283609576427256,14)
            (0.2283609576427256,15)
            (0.2283609576427256,16)
            (0.2302025782688766,11)
            (0.2302025782688766,12)
            (0.2302025782688766,13)
            (0.2302025782688766,14)
            (0.2302025782688766,15)
            (0.2302025782688766,16)
            (0.23204419889502761,11)
            (0.23204419889502761,12)
            (0.23204419889502761,13)
            (0.23204419889502761,14)
            (0.23204419889502761,15)
            (0.23204419889502761,16)
            (0.2504604051565378,11)
            (0.2504604051565378,12)
            (0.2504604051565378,13)
            (0.2504604051565378,14)
            (0.2504604051565378,15)
            (0.2523020257826888,10)
            (0.2523020257826888,11)
            (0.2523020257826888,12)
            (0.2523020257826888,13)
            (0.2523020257826888,14)
            (0.2523020257826888,15)
            (0.2541436464088398,10)
            (0.2541436464088398,11)
            (0.2541436464088398,12)
            (0.2541436464088398,13)
            (0.2541436464088398,14)
            (0.2541436464088398,15)
            (0.2559852670349908,10)
            (0.2559852670349908,11)
            (0.2559852670349908,12)
            (0.2559852670349908,13)
            (0.2559852670349908,14)
            (0.2559852670349908,15)
            (0.2578268876611418,10)
            (0.2578268876611418,11)
            (0.2578268876611418,12)
            (0.2578268876611418,13)
            (0.2578268876611418,14)
            (0.2578268876611418,15)
            (0.2596685082872928,10)
            (0.2596685082872928,11)
            (0.2596685082872928,12)
            (0.2596685082872928,13)
            (0.2596685082872928,14)
            (0.2596685082872928,15)
            (0.26151012891344383,10)
            (0.26151012891344383,11)
            (0.26151012891344383,12)
            (0.26151012891344383,13)
            (0.26151012891344383,14)
            (0.26151012891344383,15)
            (0.26335174953959484,10)
            (0.26335174953959484,11)
            (0.26335174953959484,12)
            (0.26335174953959484,13)
            (0.26335174953959484,14)
            (0.26335174953959484,15)
            (0.26519337016574585,10)
            (0.26519337016574585,11)
            (0.26519337016574585,12)
            (0.26519337016574585,13)
            (0.26519337016574585,14)
            (0.26519337016574585,15)
            (0.26703499079189685,10)
            (0.26703499079189685,11)
            (0.26703499079189685,12)
            (0.26703499079189685,13)
            (0.26703499079189685,14)
            (0.26703499079189685,15)
            (0.26887661141804786,10)
            (0.26887661141804786,11)
            (0.26887661141804786,12)
            (0.26887661141804786,13)
            (0.26887661141804786,14)
            (0.26887661141804786,15)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.09576427255985268,15)
            (0.09576427255985268,16)
            (0.09576427255985268,17)
            (0.09576427255985268,18)
            (0.09576427255985268,19)
            (0.09760589318600368,14)
            (0.09760589318600368,15)
            (0.09760589318600368,16)
            (0.09760589318600368,17)
            (0.09760589318600368,18)
            (0.09760589318600368,19)
            (0.09944751381215469,14)
            (0.09944751381215469,15)
            (0.09944751381215469,16)
            (0.09944751381215469,17)
            (0.09944751381215469,18)
            (0.09944751381215469,19)
            (0.10128913443830571,14)
            (0.10128913443830571,15)
            (0.10128913443830571,16)
            (0.10128913443830571,17)
            (0.10128913443830571,18)
            (0.10128913443830571,19)
            (0.10313075506445672,14)
            (0.10313075506445672,15)
            (0.10313075506445672,16)
            (0.10313075506445672,17)
            (0.10313075506445672,18)
            (0.10313075506445672,19)
            (0.10497237569060773,14)
            (0.10497237569060773,15)
            (0.10497237569060773,16)
            (0.10497237569060773,17)
            (0.10497237569060773,18)
            (0.10497237569060773,19)
            (0.10681399631675875,14)
            (0.10681399631675875,15)
            (0.10681399631675875,16)
            (0.10681399631675875,17)
            (0.10681399631675875,18)
            (0.10681399631675875,19)
            (0.10865561694290976,14)
            (0.10865561694290976,15)
            (0.10865561694290976,16)
            (0.10865561694290976,17)
            (0.10865561694290976,18)
            (0.10865561694290976,19)
            (0.11049723756906077,14)
            (0.11049723756906077,15)
            (0.11049723756906077,16)
            (0.11049723756906077,17)
            (0.11049723756906077,18)
            (0.11049723756906077,19)
            (0.11233885819521179,14)
            (0.11233885819521179,15)
            (0.11233885819521179,16)
            (0.11233885819521179,17)
            (0.11233885819521179,18)
            (0.11233885819521179,19)
            (0.1141804788213628,14)
            (0.1141804788213628,15)
            (0.1141804788213628,16)
            (0.1141804788213628,17)
            (0.1141804788213628,18)
            (0.1141804788213628,19)
            (0.13996316758747698,14)
            (0.13996316758747698,15)
            (0.13996316758747698,16)
            (0.13996316758747698,17)
            (0.13996316758747698,18)
            (0.141804788213628,13)
            (0.141804788213628,14)
            (0.141804788213628,15)
            (0.141804788213628,16)
            (0.141804788213628,17)
            (0.141804788213628,18)
            (0.143646408839779,13)
            (0.143646408839779,14)
            (0.143646408839779,15)
            (0.143646408839779,16)
            (0.143646408839779,17)
            (0.143646408839779,18)
            (0.14548802946593,13)
            (0.14548802946593,14)
            (0.14548802946593,15)
            (0.14548802946593,16)
            (0.14548802946593,17)
            (0.14548802946593,18)
            (0.14732965009208104,13)
            (0.14732965009208104,14)
            (0.14732965009208104,15)
            (0.14732965009208104,16)
            (0.14732965009208104,17)
            (0.14732965009208104,18)
            (0.14917127071823205,13)
            (0.14917127071823205,14)
            (0.14917127071823205,15)
            (0.14917127071823205,16)
            (0.14917127071823205,17)
            (0.14917127071823205,18)
            (0.15101289134438306,13)
            (0.15101289134438306,14)
            (0.15101289134438306,15)
            (0.15101289134438306,16)
            (0.15101289134438306,17)
            (0.15101289134438306,18)
            (0.15285451197053407,13)
            (0.15285451197053407,14)
            (0.15285451197053407,15)
            (0.15285451197053407,16)
            (0.15285451197053407,17)
            (0.15285451197053407,18)
            (0.15469613259668508,13)
            (0.15469613259668508,14)
            (0.15469613259668508,15)
            (0.15469613259668508,16)
            (0.15469613259668508,17)
            (0.15469613259668508,18)
            (0.15653775322283608,13)
            (0.15653775322283608,14)
            (0.15653775322283608,15)
            (0.15653775322283608,16)
            (0.15653775322283608,17)
            (0.15653775322283608,18)
            (0.15837937384898712,13)
            (0.15837937384898712,14)
            (0.15837937384898712,15)
            (0.15837937384898712,16)
            (0.15837937384898712,17)
            (0.15837937384898712,18)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.09576427255985268,14)
            (0.13996316758747698,13)
            (0.17679558011049723,12)
            (0.2136279926335175,11)
            (0.2504604051565378,10)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_data218.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.1085972850678733,10)
            (0.14705882352941177,9)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.07013574660633484,11)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.1085972850678733,11)
            (0.1085972850678733,12)
            (0.1085972850678733,13)
            (0.1085972850678733,14)
            (0.1085972850678733,15)
            (0.11085972850678733,10)
            (0.11085972850678733,11)
            (0.11085972850678733,12)
            (0.11085972850678733,13)
            (0.11085972850678733,14)
            (0.11085972850678733,15)
            (0.11312217194570136,10)
            (0.11312217194570136,11)
            (0.11312217194570136,12)
            (0.11312217194570136,13)
            (0.11312217194570136,14)
            (0.11312217194570136,15)
            (0.11538461538461539,10)
            (0.11538461538461539,11)
            (0.11538461538461539,12)
            (0.11538461538461539,13)
            (0.11538461538461539,14)
            (0.11538461538461539,15)
            (0.11764705882352941,10)
            (0.11764705882352941,11)
            (0.11764705882352941,12)
            (0.11764705882352941,13)
            (0.11764705882352941,14)
            (0.11764705882352941,15)
            (0.11990950226244344,10)
            (0.11990950226244344,11)
            (0.11990950226244344,12)
            (0.11990950226244344,13)
            (0.11990950226244344,14)
            (0.11990950226244344,15)
            (0.12217194570135746,10)
            (0.12217194570135746,11)
            (0.12217194570135746,12)
            (0.12217194570135746,13)
            (0.12217194570135746,14)
            (0.12217194570135746,15)
            (0.1244343891402715,10)
            (0.1244343891402715,11)
            (0.1244343891402715,12)
            (0.1244343891402715,13)
            (0.1244343891402715,14)
            (0.1244343891402715,15)
            (0.12669683257918551,10)
            (0.12669683257918551,11)
            (0.12669683257918551,12)
            (0.12669683257918551,13)
            (0.12669683257918551,14)
            (0.12669683257918551,15)
            (0.12895927601809956,10)
            (0.12895927601809956,11)
            (0.12895927601809956,12)
            (0.12895927601809956,13)
            (0.12895927601809956,14)
            (0.12895927601809956,15)
            (0.13122171945701358,10)
            (0.13122171945701358,11)
            (0.13122171945701358,12)
            (0.13122171945701358,13)
            (0.13122171945701358,14)
            (0.13122171945701358,15)
            (0.14705882352941177,10)
            (0.14705882352941177,11)
            (0.14705882352941177,12)
            (0.14705882352941177,13)
            (0.14705882352941177,14)
            (0.1493212669683258,9)
            (0.1493212669683258,10)
            (0.1493212669683258,11)
            (0.1493212669683258,12)
            (0.1493212669683258,13)
            (0.1493212669683258,14)
            (0.1515837104072398,9)
            (0.1515837104072398,10)
            (0.1515837104072398,11)
            (0.1515837104072398,12)
            (0.1515837104072398,13)
            (0.1515837104072398,14)
            (0.15384615384615385,9)
            (0.15384615384615385,10)
            (0.15384615384615385,11)
            (0.15384615384615385,12)
            (0.15384615384615385,13)
            (0.15384615384615385,14)
            (0.15610859728506787,9)
            (0.15610859728506787,10)
            (0.15610859728506787,11)
            (0.15610859728506787,12)
            (0.15610859728506787,13)
            (0.15610859728506787,14)
            (0.1583710407239819,9)
            (0.1583710407239819,10)
            (0.1583710407239819,11)
            (0.1583710407239819,12)
            (0.1583710407239819,13)
            (0.1583710407239819,14)
            (0.16063348416289594,9)
            (0.16063348416289594,10)
            (0.16063348416289594,11)
            (0.16063348416289594,12)
            (0.16063348416289594,13)
            (0.16063348416289594,14)
            (0.16289592760180996,9)
            (0.16289592760180996,10)
            (0.16289592760180996,11)
            (0.16289592760180996,12)
            (0.16289592760180996,13)
            (0.16289592760180996,14)
            (0.16515837104072398,9)
            (0.16515837104072398,10)
            (0.16515837104072398,11)
            (0.16515837104072398,12)
            (0.16515837104072398,13)
            (0.16515837104072398,14)
            (0.167420814479638,9)
            (0.167420814479638,10)
            (0.167420814479638,11)
            (0.167420814479638,12)
            (0.167420814479638,13)
            (0.167420814479638,14)
            (0.16968325791855204,9)
            (0.16968325791855204,10)
            (0.16968325791855204,11)
            (0.16968325791855204,12)
            (0.16968325791855204,13)
            (0.16968325791855204,14)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.07013574660633484,12)
            (0.07013574660633484,13)
            (0.07013574660633484,14)
            (0.07013574660633484,15)
            (0.07013574660633484,16)
            (0.07239819004524888,11)
            (0.07239819004524888,12)
            (0.07239819004524888,13)
            (0.07239819004524888,14)
            (0.07239819004524888,15)
            (0.07239819004524888,16)
            (0.0746606334841629,11)
            (0.0746606334841629,12)
            (0.0746606334841629,13)
            (0.0746606334841629,14)
            (0.0746606334841629,15)
            (0.0746606334841629,16)
            (0.07692307692307693,11)
            (0.07692307692307693,12)
            (0.07692307692307693,13)
            (0.07692307692307693,14)
            (0.07692307692307693,15)
            (0.07692307692307693,16)
            (0.07918552036199095,11)
            (0.07918552036199095,12)
            (0.07918552036199095,13)
            (0.07918552036199095,14)
            (0.07918552036199095,15)
            (0.07918552036199095,16)
            (0.08144796380090498,11)
            (0.08144796380090498,12)
            (0.08144796380090498,13)
            (0.08144796380090498,14)
            (0.08144796380090498,15)
            (0.08144796380090498,16)
            (0.083710407239819,11)
            (0.083710407239819,12)
            (0.083710407239819,13)
            (0.083710407239819,14)
            (0.083710407239819,15)
            (0.083710407239819,16)
            (0.08597285067873303,11)
            (0.08597285067873303,12)
            (0.08597285067873303,13)
            (0.08597285067873303,14)
            (0.08597285067873303,15)
            (0.08597285067873303,16)
            (0.08823529411764706,11)
            (0.08823529411764706,12)
            (0.08823529411764706,13)
            (0.08823529411764706,14)
            (0.08823529411764706,15)
            (0.08823529411764706,16)
            (0.09049773755656108,11)
            (0.09049773755656108,12)
            (0.09049773755656108,13)
            (0.09049773755656108,14)
            (0.09049773755656108,15)
            (0.09049773755656108,16)
            (0.09276018099547512,11)
            (0.09276018099547512,12)
            (0.09276018099547512,13)
            (0.09276018099547512,14)
            (0.09276018099547512,15)
            (0.09276018099547512,16)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.07013574660633484,11)
            (0.1085972850678733,10)
            (0.14705882352941177,9)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_early_stage_diabetes_risk_prediction.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8171262699564587,19)
            (0.8737300435413643,18)
            (0.888243831640058,17)
            (0.9375907111756169,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8171262699564587,20)
            (0.8171262699564587,21)
            (0.8171262699564587,22)
            (0.8171262699564587,23)
            (0.8171262699564587,24)
            (0.818577648766328,19)
            (0.818577648766328,20)
            (0.818577648766328,21)
            (0.818577648766328,22)
            (0.818577648766328,23)
            (0.818577648766328,24)
            (0.8200290275761973,19)
            (0.8200290275761973,20)
            (0.8200290275761973,21)
            (0.8200290275761973,22)
            (0.8200290275761973,23)
            (0.8200290275761973,24)
            (0.8214804063860668,19)
            (0.8214804063860668,20)
            (0.8214804063860668,21)
            (0.8214804063860668,22)
            (0.8214804063860668,23)
            (0.8214804063860668,24)
            (0.8229317851959361,19)
            (0.8229317851959361,20)
            (0.8229317851959361,21)
            (0.8229317851959361,22)
            (0.8229317851959361,23)
            (0.8229317851959361,24)
            (0.8243831640058055,19)
            (0.8243831640058055,20)
            (0.8243831640058055,21)
            (0.8243831640058055,22)
            (0.8243831640058055,23)
            (0.8243831640058055,24)
            (0.8258345428156749,19)
            (0.8258345428156749,20)
            (0.8258345428156749,21)
            (0.8258345428156749,22)
            (0.8258345428156749,23)
            (0.8258345428156749,24)
            (0.8272859216255443,19)
            (0.8272859216255443,20)
            (0.8272859216255443,21)
            (0.8272859216255443,22)
            (0.8272859216255443,23)
            (0.8272859216255443,24)
            (0.8287373004354136,19)
            (0.8287373004354136,20)
            (0.8287373004354136,21)
            (0.8287373004354136,22)
            (0.8287373004354136,23)
            (0.8287373004354136,24)
            (0.8301886792452831,19)
            (0.8301886792452831,20)
            (0.8301886792452831,21)
            (0.8301886792452831,22)
            (0.8301886792452831,23)
            (0.8301886792452831,24)
            (0.8316400580551524,19)
            (0.8316400580551524,20)
            (0.8316400580551524,21)
            (0.8316400580551524,22)
            (0.8316400580551524,23)
            (0.8316400580551524,24)
            (0.8737300435413643,19)
            (0.8737300435413643,20)
            (0.8737300435413643,21)
            (0.8737300435413643,22)
            (0.8737300435413643,23)
            (0.8751814223512336,18)
            (0.8751814223512336,19)
            (0.8751814223512336,20)
            (0.8751814223512336,21)
            (0.8751814223512336,22)
            (0.8751814223512336,23)
            (0.8766328011611031,18)
            (0.8766328011611031,19)
            (0.8766328011611031,20)
            (0.8766328011611031,21)
            (0.8766328011611031,22)
            (0.8766328011611031,23)
            (0.8780841799709724,18)
            (0.8780841799709724,19)
            (0.8780841799709724,20)
            (0.8780841799709724,21)
            (0.8780841799709724,22)
            (0.8780841799709724,23)
            (0.8795355587808418,18)
            (0.8795355587808418,19)
            (0.8795355587808418,20)
            (0.8795355587808418,21)
            (0.8795355587808418,22)
            (0.8795355587808418,23)
            (0.8809869375907112,18)
            (0.8809869375907112,19)
            (0.8809869375907112,20)
            (0.8809869375907112,21)
            (0.8809869375907112,22)
            (0.8809869375907112,23)
            (0.8824383164005806,18)
            (0.8824383164005806,19)
            (0.8824383164005806,20)
            (0.8824383164005806,21)
            (0.8824383164005806,22)
            (0.8824383164005806,23)
            (0.8838896952104499,18)
            (0.8838896952104499,19)
            (0.8838896952104499,20)
            (0.8838896952104499,21)
            (0.8838896952104499,22)
            (0.8838896952104499,23)
            (0.8853410740203193,18)
            (0.8853410740203193,19)
            (0.8853410740203193,20)
            (0.8853410740203193,21)
            (0.8853410740203193,22)
            (0.8853410740203193,23)
            (0.8867924528301887,18)
            (0.8867924528301887,19)
            (0.8867924528301887,20)
            (0.8867924528301887,21)
            (0.8867924528301887,22)
            (0.8867924528301887,23)
            (0.888243831640058,18)
            (0.888243831640058,18)
            (0.888243831640058,19)
            (0.888243831640058,19)
            (0.888243831640058,20)
            (0.888243831640058,20)
            (0.888243831640058,21)
            (0.888243831640058,21)
            (0.888243831640058,22)
            (0.888243831640058,22)
            (0.888243831640058,23)
            (0.8896952104499274,17)
            (0.8896952104499274,18)
            (0.8896952104499274,19)
            (0.8896952104499274,20)
            (0.8896952104499274,21)
            (0.8896952104499274,22)
            (0.8911465892597968,17)
            (0.8911465892597968,18)
            (0.8911465892597968,19)
            (0.8911465892597968,20)
            (0.8911465892597968,21)
            (0.8911465892597968,22)
            (0.8925979680696662,17)
            (0.8925979680696662,18)
            (0.8925979680696662,19)
            (0.8925979680696662,20)
            (0.8925979680696662,21)
            (0.8925979680696662,22)
            (0.8940493468795355,17)
            (0.8940493468795355,18)
            (0.8940493468795355,19)
            (0.8940493468795355,20)
            (0.8940493468795355,21)
            (0.8940493468795355,22)
            (0.895500725689405,17)
            (0.895500725689405,18)
            (0.895500725689405,19)
            (0.895500725689405,20)
            (0.895500725689405,21)
            (0.895500725689405,22)
            (0.8969521044992743,17)
            (0.8969521044992743,18)
            (0.8969521044992743,19)
            (0.8969521044992743,20)
            (0.8969521044992743,21)
            (0.8969521044992743,22)
            (0.8984034833091437,17)
            (0.8984034833091437,18)
            (0.8984034833091437,19)
            (0.8984034833091437,20)
            (0.8984034833091437,21)
            (0.8984034833091437,22)
            (0.8998548621190131,17)
            (0.8998548621190131,18)
            (0.8998548621190131,19)
            (0.8998548621190131,20)
            (0.8998548621190131,21)
            (0.8998548621190131,22)
            (0.9013062409288825,17)
            (0.9013062409288825,18)
            (0.9013062409288825,19)
            (0.9013062409288825,20)
            (0.9013062409288825,21)
            (0.9013062409288825,22)
            (0.9027576197387518,17)
            (0.9027576197387518,18)
            (0.9027576197387518,19)
            (0.9027576197387518,20)
            (0.9027576197387518,21)
            (0.9027576197387518,22)
            (0.9375907111756169,16)
            (0.9375907111756169,17)
            (0.9375907111756169,18)
            (0.9375907111756169,19)
            (0.9375907111756169,20)
            (0.9390420899854862,15)
            (0.9390420899854862,16)
            (0.9390420899854862,17)
            (0.9390420899854862,18)
            (0.9390420899854862,19)
            (0.9390420899854862,20)
            (0.9404934687953556,15)
            (0.9404934687953556,16)
            (0.9404934687953556,17)
            (0.9404934687953556,18)
            (0.9404934687953556,19)
            (0.9404934687953556,20)
            (0.941944847605225,15)
            (0.941944847605225,16)
            (0.941944847605225,17)
            (0.941944847605225,18)
            (0.941944847605225,19)
            (0.941944847605225,20)
            (0.9433962264150944,15)
            (0.9433962264150944,16)
            (0.9433962264150944,17)
            (0.9433962264150944,18)
            (0.9433962264150944,19)
            (0.9433962264150944,20)
            (0.9448476052249637,15)
            (0.9448476052249637,16)
            (0.9448476052249637,17)
            (0.9448476052249637,18)
            (0.9448476052249637,19)
            (0.9448476052249637,20)
            (0.9462989840348331,15)
            (0.9462989840348331,16)
            (0.9462989840348331,17)
            (0.9462989840348331,18)
            (0.9462989840348331,19)
            (0.9462989840348331,20)
            (0.9477503628447025,15)
            (0.9477503628447025,16)
            (0.9477503628447025,17)
            (0.9477503628447025,18)
            (0.9477503628447025,19)
            (0.9477503628447025,20)
            (0.9492017416545718,15)
            (0.9492017416545718,16)
            (0.9492017416545718,17)
            (0.9492017416545718,18)
            (0.9492017416545718,19)
            (0.9492017416545718,20)
            (0.9506531204644412,15)
            (0.9506531204644412,16)
            (0.9506531204644412,17)
            (0.9506531204644412,18)
            (0.9506531204644412,19)
            (0.9506531204644412,20)
            (0.9521044992743106,15)
            (0.9521044992743106,16)
            (0.9521044992743106,17)
            (0.9521044992743106,18)
            (0.9521044992743106,19)
            (0.9521044992743106,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.8171262699564587,19)
            (0.8737300435413643,18)
            (0.8838896952104499,17)
            (0.9317851959361393,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.8171262699564587,19)
            (0.8737300435413643,18)
            (0.888243831640058,17)
            (0.9129172714078374,16)
            (0.9375907111756169,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_ecoli.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5989583333333334,19)
            (0.7065972222222222,18)
            (0.7864583333333334,17)
            (0.828125,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5989583333333334,20)
            (0.5989583333333334,21)
            (0.5989583333333334,22)
            (0.5989583333333334,23)
            (0.5989583333333334,24)
            (0.6006944444444444,19)
            (0.6006944444444444,20)
            (0.6006944444444444,21)
            (0.6006944444444444,22)
            (0.6006944444444444,23)
            (0.6006944444444444,24)
            (0.6024305555555556,19)
            (0.6024305555555556,20)
            (0.6024305555555556,21)
            (0.6024305555555556,22)
            (0.6024305555555556,23)
            (0.6024305555555556,24)
            (0.6041666666666666,19)
            (0.6041666666666666,20)
            (0.6041666666666666,21)
            (0.6041666666666666,22)
            (0.6041666666666666,23)
            (0.6041666666666666,24)
            (0.6059027777777778,19)
            (0.6059027777777778,20)
            (0.6059027777777778,21)
            (0.6059027777777778,22)
            (0.6059027777777778,23)
            (0.6059027777777778,24)
            (0.6076388888888888,19)
            (0.6076388888888888,20)
            (0.6076388888888888,21)
            (0.6076388888888888,22)
            (0.6076388888888888,23)
            (0.6076388888888888,24)
            (0.609375,19)
            (0.609375,20)
            (0.609375,21)
            (0.609375,22)
            (0.609375,23)
            (0.609375,24)
            (0.6111111111111112,19)
            (0.6111111111111112,20)
            (0.6111111111111112,21)
            (0.6111111111111112,22)
            (0.6111111111111112,23)
            (0.6111111111111112,24)
            (0.6128472222222222,19)
            (0.6128472222222222,20)
            (0.6128472222222222,21)
            (0.6128472222222222,22)
            (0.6128472222222222,23)
            (0.6128472222222222,24)
            (0.6145833333333334,19)
            (0.6145833333333334,20)
            (0.6145833333333334,21)
            (0.6145833333333334,22)
            (0.6145833333333334,23)
            (0.6145833333333334,24)
            (0.6163194444444444,19)
            (0.6163194444444444,20)
            (0.6163194444444444,21)
            (0.6163194444444444,22)
            (0.6163194444444444,23)
            (0.6163194444444444,24)
            (0.7065972222222222,19)
            (0.7065972222222222,20)
            (0.7065972222222222,21)
            (0.7065972222222222,22)
            (0.7065972222222222,23)
            (0.7083333333333334,18)
            (0.7083333333333334,19)
            (0.7083333333333334,20)
            (0.7083333333333334,21)
            (0.7083333333333334,22)
            (0.7083333333333334,23)
            (0.7100694444444444,18)
            (0.7100694444444444,19)
            (0.7100694444444444,20)
            (0.7100694444444444,21)
            (0.7100694444444444,22)
            (0.7100694444444444,23)
            (0.7118055555555556,18)
            (0.7118055555555556,19)
            (0.7118055555555556,20)
            (0.7118055555555556,21)
            (0.7118055555555556,22)
            (0.7118055555555556,23)
            (0.7135416666666666,18)
            (0.7135416666666666,19)
            (0.7135416666666666,20)
            (0.7135416666666666,21)
            (0.7135416666666666,22)
            (0.7135416666666666,23)
            (0.7152777777777778,18)
            (0.7152777777777778,19)
            (0.7152777777777778,20)
            (0.7152777777777778,21)
            (0.7152777777777778,22)
            (0.7152777777777778,23)
            (0.7170138888888888,18)
            (0.7170138888888888,19)
            (0.7170138888888888,20)
            (0.7170138888888888,21)
            (0.7170138888888888,22)
            (0.7170138888888888,23)
            (0.71875,18)
            (0.71875,19)
            (0.71875,20)
            (0.71875,21)
            (0.71875,22)
            (0.71875,23)
            (0.7204861111111112,18)
            (0.7204861111111112,19)
            (0.7204861111111112,20)
            (0.7204861111111112,21)
            (0.7204861111111112,22)
            (0.7204861111111112,23)
            (0.7222222222222222,18)
            (0.7222222222222222,19)
            (0.7222222222222222,20)
            (0.7222222222222222,21)
            (0.7222222222222222,22)
            (0.7222222222222222,23)
            (0.7239583333333334,18)
            (0.7239583333333334,19)
            (0.7239583333333334,20)
            (0.7239583333333334,21)
            (0.7239583333333334,22)
            (0.7239583333333334,23)
            (0.7864583333333334,18)
            (0.7864583333333334,19)
            (0.7864583333333334,20)
            (0.7864583333333334,21)
            (0.7864583333333334,22)
            (0.7881944444444444,17)
            (0.7881944444444444,18)
            (0.7881944444444444,19)
            (0.7881944444444444,20)
            (0.7881944444444444,21)
            (0.7881944444444444,22)
            (0.7899305555555556,17)
            (0.7899305555555556,18)
            (0.7899305555555556,19)
            (0.7899305555555556,20)
            (0.7899305555555556,21)
            (0.7899305555555556,22)
            (0.7916666666666666,17)
            (0.7916666666666666,18)
            (0.7916666666666666,19)
            (0.7916666666666666,20)
            (0.7916666666666666,21)
            (0.7916666666666666,22)
            (0.7934027777777778,17)
            (0.7934027777777778,18)
            (0.7934027777777778,19)
            (0.7934027777777778,20)
            (0.7934027777777778,21)
            (0.7934027777777778,22)
            (0.7951388888888888,17)
            (0.7951388888888888,18)
            (0.7951388888888888,19)
            (0.7951388888888888,20)
            (0.7951388888888888,21)
            (0.7951388888888888,22)
            (0.796875,17)
            (0.796875,18)
            (0.796875,19)
            (0.796875,20)
            (0.796875,21)
            (0.796875,22)
            (0.7986111111111112,17)
            (0.7986111111111112,18)
            (0.7986111111111112,19)
            (0.7986111111111112,20)
            (0.7986111111111112,21)
            (0.7986111111111112,22)
            (0.8003472222222222,17)
            (0.8003472222222222,18)
            (0.8003472222222222,19)
            (0.8003472222222222,20)
            (0.8003472222222222,21)
            (0.8003472222222222,22)
            (0.8020833333333334,17)
            (0.8020833333333334,18)
            (0.8020833333333334,19)
            (0.8020833333333334,20)
            (0.8020833333333334,21)
            (0.8020833333333334,22)
            (0.8038194444444444,17)
            (0.8038194444444444,18)
            (0.8038194444444444,19)
            (0.8038194444444444,20)
            (0.8038194444444444,21)
            (0.8038194444444444,22)
            (0.828125,16)
            (0.828125,17)
            (0.828125,18)
            (0.828125,19)
            (0.828125,20)
            (0.8298611111111112,15)
            (0.8298611111111112,16)
            (0.8298611111111112,17)
            (0.8298611111111112,18)
            (0.8298611111111112,19)
            (0.8298611111111112,20)
            (0.8315972222222222,15)
            (0.8315972222222222,16)
            (0.8315972222222222,17)
            (0.8315972222222222,18)
            (0.8315972222222222,19)
            (0.8315972222222222,20)
            (0.8333333333333334,15)
            (0.8333333333333334,16)
            (0.8333333333333334,17)
            (0.8333333333333334,18)
            (0.8333333333333334,19)
            (0.8333333333333334,20)
            (0.8350694444444444,15)
            (0.8350694444444444,16)
            (0.8350694444444444,17)
            (0.8350694444444444,18)
            (0.8350694444444444,19)
            (0.8350694444444444,20)
            (0.8368055555555556,15)
            (0.8368055555555556,16)
            (0.8368055555555556,17)
            (0.8368055555555556,18)
            (0.8368055555555556,19)
            (0.8368055555555556,20)
            (0.8385416666666666,15)
            (0.8385416666666666,16)
            (0.8385416666666666,17)
            (0.8385416666666666,18)
            (0.8385416666666666,19)
            (0.8385416666666666,20)
            (0.8402777777777778,15)
            (0.8402777777777778,16)
            (0.8402777777777778,17)
            (0.8402777777777778,18)
            (0.8402777777777778,19)
            (0.8402777777777778,20)
            (0.8420138888888888,15)
            (0.8420138888888888,16)
            (0.8420138888888888,17)
            (0.8420138888888888,18)
            (0.8420138888888888,19)
            (0.8420138888888888,20)
            (0.84375,15)
            (0.84375,16)
            (0.84375,17)
            (0.84375,18)
            (0.84375,19)
            (0.84375,20)
            (0.8454861111111112,15)
            (0.8454861111111112,16)
            (0.8454861111111112,17)
            (0.8454861111111112,18)
            (0.8454861111111112,19)
            (0.8454861111111112,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5989583333333334,19)
            (0.6579861111111112,18)
            (0.7864583333333334,17)
            (0.828125,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.5989583333333334,19)
            (0.7065972222222222,18)
            (0.7864583333333334,17)
            (0.8142361111111112,16)
            (0.828125,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_heart_disease.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.8859375,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.75625,19)
            (0.796875,18)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.8859375,16)
            (0.8859375,17)
            (0.8859375,18)
            (0.8859375,19)
            (0.8859375,20)
            (0.8875,15)
            (0.8875,16)
            (0.8875,17)
            (0.8875,18)
            (0.8875,19)
            (0.8875,20)
            (0.8890625,15)
            (0.8890625,16)
            (0.8890625,17)
            (0.8890625,18)
            (0.8890625,19)
            (0.8890625,20)
            (0.890625,15)
            (0.890625,16)
            (0.890625,17)
            (0.890625,18)
            (0.890625,19)
            (0.890625,20)
            (0.8921875,15)
            (0.8921875,16)
            (0.8921875,17)
            (0.8921875,18)
            (0.8921875,19)
            (0.8921875,20)
            (0.89375,15)
            (0.89375,16)
            (0.89375,17)
            (0.89375,18)
            (0.89375,19)
            (0.89375,20)
            (0.8953125,15)
            (0.8953125,16)
            (0.8953125,17)
            (0.8953125,18)
            (0.8953125,19)
            (0.8953125,20)
            (0.896875,15)
            (0.896875,16)
            (0.896875,17)
            (0.896875,18)
            (0.896875,19)
            (0.896875,20)
            (0.8984375,15)
            (0.8984375,16)
            (0.8984375,17)
            (0.8984375,18)
            (0.8984375,19)
            (0.8984375,20)
            (0.9,15)
            (0.9,16)
            (0.9,17)
            (0.9,18)
            (0.9,19)
            (0.9,20)
            (0.9015625,15)
            (0.9015625,16)
            (0.9015625,17)
            (0.9015625,18)
            (0.9015625,19)
            (0.9015625,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.75625,20)
            (0.75625,21)
            (0.75625,22)
            (0.75625,23)
            (0.75625,24)
            (0.7578125,19)
            (0.7578125,20)
            (0.7578125,21)
            (0.7578125,22)
            (0.7578125,23)
            (0.7578125,24)
            (0.759375,19)
            (0.759375,20)
            (0.759375,21)
            (0.759375,22)
            (0.759375,23)
            (0.759375,24)
            (0.7609375,19)
            (0.7609375,20)
            (0.7609375,21)
            (0.7609375,22)
            (0.7609375,23)
            (0.7609375,24)
            (0.7625,19)
            (0.7625,20)
            (0.7625,21)
            (0.7625,22)
            (0.7625,23)
            (0.7625,24)
            (0.7640625,19)
            (0.7640625,20)
            (0.7640625,21)
            (0.7640625,22)
            (0.7640625,23)
            (0.7640625,24)
            (0.765625,19)
            (0.765625,20)
            (0.765625,21)
            (0.765625,22)
            (0.765625,23)
            (0.765625,24)
            (0.7671875,19)
            (0.7671875,20)
            (0.7671875,21)
            (0.7671875,22)
            (0.7671875,23)
            (0.7671875,24)
            (0.76875,19)
            (0.76875,20)
            (0.76875,21)
            (0.76875,22)
            (0.76875,23)
            (0.76875,24)
            (0.7703125,19)
            (0.7703125,20)
            (0.7703125,21)
            (0.7703125,22)
            (0.7703125,23)
            (0.7703125,24)
            (0.771875,19)
            (0.771875,20)
            (0.771875,21)
            (0.771875,22)
            (0.771875,23)
            (0.771875,24)
            (0.796875,19)
            (0.796875,20)
            (0.796875,21)
            (0.796875,22)
            (0.796875,23)
            (0.7984375,18)
            (0.7984375,19)
            (0.7984375,20)
            (0.7984375,21)
            (0.7984375,22)
            (0.7984375,23)
            (0.8,18)
            (0.8,19)
            (0.8,20)
            (0.8,21)
            (0.8,22)
            (0.8,23)
            (0.8015625,18)
            (0.8015625,19)
            (0.8015625,20)
            (0.8015625,21)
            (0.8015625,22)
            (0.8015625,23)
            (0.803125,18)
            (0.803125,19)
            (0.803125,20)
            (0.803125,21)
            (0.803125,22)
            (0.803125,23)
            (0.8046875,18)
            (0.8046875,19)
            (0.8046875,20)
            (0.8046875,21)
            (0.8046875,22)
            (0.8046875,23)
            (0.80625,18)
            (0.80625,19)
            (0.80625,20)
            (0.80625,21)
            (0.80625,22)
            (0.80625,23)
            (0.8078125,18)
            (0.8078125,19)
            (0.8078125,20)
            (0.8078125,21)
            (0.8078125,22)
            (0.8078125,23)
            (0.809375,18)
            (0.809375,19)
            (0.809375,20)
            (0.809375,21)
            (0.809375,22)
            (0.809375,23)
            (0.8109375,18)
            (0.8109375,19)
            (0.8109375,20)
            (0.8109375,21)
            (0.8109375,22)
            (0.8109375,23)
            (0.8125,18)
            (0.8125,19)
            (0.8125,20)
            (0.8125,21)
            (0.8125,22)
            (0.8125,23)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.75625,19)
            (0.7828125,18)
            (0.86875,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.75625,19)
            (0.796875,18)
            (0.8453125,17)
            (0.878125,16)
            (0.9,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_heart_failure_clinical_records.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.8880248833592534,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8180404354587869,19)
            (0.8460342146189735,18)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.8880248833592534,16)
            (0.8880248833592534,17)
            (0.8880248833592534,18)
            (0.8880248833592534,19)
            (0.8880248833592534,20)
            (0.8895800933125972,15)
            (0.8895800933125972,16)
            (0.8895800933125972,17)
            (0.8895800933125972,18)
            (0.8895800933125972,19)
            (0.8895800933125972,20)
            (0.8911353032659409,15)
            (0.8911353032659409,16)
            (0.8911353032659409,17)
            (0.8911353032659409,18)
            (0.8911353032659409,19)
            (0.8911353032659409,20)
            (0.8926905132192846,15)
            (0.8926905132192846,16)
            (0.8926905132192846,17)
            (0.8926905132192846,18)
            (0.8926905132192846,19)
            (0.8926905132192846,20)
            (0.8942457231726283,15)
            (0.8942457231726283,16)
            (0.8942457231726283,17)
            (0.8942457231726283,18)
            (0.8942457231726283,19)
            (0.8942457231726283,20)
            (0.895800933125972,15)
            (0.895800933125972,16)
            (0.895800933125972,17)
            (0.895800933125972,18)
            (0.895800933125972,19)
            (0.895800933125972,20)
            (0.8973561430793157,15)
            (0.8973561430793157,16)
            (0.8973561430793157,17)
            (0.8973561430793157,18)
            (0.8973561430793157,19)
            (0.8973561430793157,20)
            (0.8989113530326595,15)
            (0.8989113530326595,16)
            (0.8989113530326595,17)
            (0.8989113530326595,18)
            (0.8989113530326595,19)
            (0.8989113530326595,20)
            (0.9004665629860031,15)
            (0.9004665629860031,16)
            (0.9004665629860031,17)
            (0.9004665629860031,18)
            (0.9004665629860031,19)
            (0.9004665629860031,20)
            (0.9020217729393468,15)
            (0.9020217729393468,16)
            (0.9020217729393468,17)
            (0.9020217729393468,18)
            (0.9020217729393468,19)
            (0.9020217729393468,20)
            (0.9035769828926905,15)
            (0.9035769828926905,16)
            (0.9035769828926905,17)
            (0.9035769828926905,18)
            (0.9035769828926905,19)
            (0.9035769828926905,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.8180404354587869,20)
            (0.8180404354587869,21)
            (0.8180404354587869,22)
            (0.8180404354587869,23)
            (0.8180404354587869,24)
            (0.8195956454121306,19)
            (0.8195956454121306,20)
            (0.8195956454121306,21)
            (0.8195956454121306,22)
            (0.8195956454121306,23)
            (0.8195956454121306,24)
            (0.8211508553654744,19)
            (0.8211508553654744,20)
            (0.8211508553654744,21)
            (0.8211508553654744,22)
            (0.8211508553654744,23)
            (0.8211508553654744,24)
            (0.8227060653188181,19)
            (0.8227060653188181,20)
            (0.8227060653188181,21)
            (0.8227060653188181,22)
            (0.8227060653188181,23)
            (0.8227060653188181,24)
            (0.8242612752721618,19)
            (0.8242612752721618,20)
            (0.8242612752721618,21)
            (0.8242612752721618,22)
            (0.8242612752721618,23)
            (0.8242612752721618,24)
            (0.8258164852255054,19)
            (0.8258164852255054,20)
            (0.8258164852255054,21)
            (0.8258164852255054,22)
            (0.8258164852255054,23)
            (0.8258164852255054,24)
            (0.8273716951788491,19)
            (0.8273716951788491,20)
            (0.8273716951788491,21)
            (0.8273716951788491,22)
            (0.8273716951788491,23)
            (0.8273716951788491,24)
            (0.8289269051321928,19)
            (0.8289269051321928,20)
            (0.8289269051321928,21)
            (0.8289269051321928,22)
            (0.8289269051321928,23)
            (0.8289269051321928,24)
            (0.8304821150855366,19)
            (0.8304821150855366,20)
            (0.8304821150855366,21)
            (0.8304821150855366,22)
            (0.8304821150855366,23)
            (0.8304821150855366,24)
            (0.8320373250388803,19)
            (0.8320373250388803,20)
            (0.8320373250388803,21)
            (0.8320373250388803,22)
            (0.8320373250388803,23)
            (0.8320373250388803,24)
            (0.833592534992224,19)
            (0.833592534992224,20)
            (0.833592534992224,21)
            (0.833592534992224,22)
            (0.833592534992224,23)
            (0.833592534992224,24)
            (0.8460342146189735,19)
            (0.8460342146189735,20)
            (0.8460342146189735,21)
            (0.8460342146189735,22)
            (0.8460342146189735,23)
            (0.8475894245723172,18)
            (0.8475894245723172,19)
            (0.8475894245723172,20)
            (0.8475894245723172,21)
            (0.8475894245723172,22)
            (0.8475894245723172,23)
            (0.8491446345256609,18)
            (0.8491446345256609,19)
            (0.8491446345256609,20)
            (0.8491446345256609,21)
            (0.8491446345256609,22)
            (0.8491446345256609,23)
            (0.8506998444790047,18)
            (0.8506998444790047,19)
            (0.8506998444790047,20)
            (0.8506998444790047,21)
            (0.8506998444790047,22)
            (0.8506998444790047,23)
            (0.8522550544323484,18)
            (0.8522550544323484,19)
            (0.8522550544323484,20)
            (0.8522550544323484,21)
            (0.8522550544323484,22)
            (0.8522550544323484,23)
            (0.8538102643856921,18)
            (0.8538102643856921,19)
            (0.8538102643856921,20)
            (0.8538102643856921,21)
            (0.8538102643856921,22)
            (0.8538102643856921,23)
            (0.8553654743390358,18)
            (0.8553654743390358,19)
            (0.8553654743390358,20)
            (0.8553654743390358,21)
            (0.8553654743390358,22)
            (0.8553654743390358,23)
            (0.8569206842923794,18)
            (0.8569206842923794,19)
            (0.8569206842923794,20)
            (0.8569206842923794,21)
            (0.8569206842923794,22)
            (0.8569206842923794,23)
            (0.8584758942457231,18)
            (0.8584758942457231,19)
            (0.8584758942457231,20)
            (0.8584758942457231,21)
            (0.8584758942457231,22)
            (0.8584758942457231,23)
            (0.8600311041990669,18)
            (0.8600311041990669,19)
            (0.8600311041990669,20)
            (0.8600311041990669,21)
            (0.8600311041990669,22)
            (0.8600311041990669,23)
            (0.8615863141524106,18)
            (0.8615863141524106,19)
            (0.8615863141524106,20)
            (0.8615863141524106,21)
            (0.8615863141524106,22)
            (0.8615863141524106,23)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.8180404354587869,19)
            (0.8460342146189735,18)
            (0.8880248833592534,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_national_poll_on_healthy_aging__npha_.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.6711309523809523,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6398809523809523,19)
            (0.6532738095238095,18)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.6711309523809523,16)
            (0.6711309523809523,17)
            (0.6711309523809523,18)
            (0.6711309523809523,19)
            (0.6711309523809523,20)
            (0.6726190476190477,15)
            (0.6726190476190477,16)
            (0.6726190476190477,17)
            (0.6726190476190477,18)
            (0.6726190476190477,19)
            (0.6726190476190477,20)
            (0.6741071428571429,15)
            (0.6741071428571429,16)
            (0.6741071428571429,17)
            (0.6741071428571429,18)
            (0.6741071428571429,19)
            (0.6741071428571429,20)
            (0.6755952380952381,15)
            (0.6755952380952381,16)
            (0.6755952380952381,17)
            (0.6755952380952381,18)
            (0.6755952380952381,19)
            (0.6755952380952381,20)
            (0.6770833333333334,15)
            (0.6770833333333334,16)
            (0.6770833333333334,17)
            (0.6770833333333334,18)
            (0.6770833333333334,19)
            (0.6770833333333334,20)
            (0.6785714285714286,15)
            (0.6785714285714286,16)
            (0.6785714285714286,17)
            (0.6785714285714286,18)
            (0.6785714285714286,19)
            (0.6785714285714286,20)
            (0.6800595238095238,15)
            (0.6800595238095238,16)
            (0.6800595238095238,17)
            (0.6800595238095238,18)
            (0.6800595238095238,19)
            (0.6800595238095238,20)
            (0.6815476190476191,15)
            (0.6815476190476191,16)
            (0.6815476190476191,17)
            (0.6815476190476191,18)
            (0.6815476190476191,19)
            (0.6815476190476191,20)
            (0.6830357142857143,15)
            (0.6830357142857143,16)
            (0.6830357142857143,17)
            (0.6830357142857143,18)
            (0.6830357142857143,19)
            (0.6830357142857143,20)
            (0.6845238095238095,15)
            (0.6845238095238095,16)
            (0.6845238095238095,17)
            (0.6845238095238095,18)
            (0.6845238095238095,19)
            (0.6845238095238095,20)
            (0.6860119047619048,15)
            (0.6860119047619048,16)
            (0.6860119047619048,17)
            (0.6860119047619048,18)
            (0.6860119047619048,19)
            (0.6860119047619048,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6398809523809523,20)
            (0.6398809523809523,21)
            (0.6398809523809523,22)
            (0.6398809523809523,23)
            (0.6398809523809523,24)
            (0.6413690476190477,19)
            (0.6413690476190477,20)
            (0.6413690476190477,21)
            (0.6413690476190477,22)
            (0.6413690476190477,23)
            (0.6413690476190477,24)
            (0.6428571428571429,19)
            (0.6428571428571429,20)
            (0.6428571428571429,21)
            (0.6428571428571429,22)
            (0.6428571428571429,23)
            (0.6428571428571429,24)
            (0.6443452380952381,19)
            (0.6443452380952381,20)
            (0.6443452380952381,21)
            (0.6443452380952381,22)
            (0.6443452380952381,23)
            (0.6443452380952381,24)
            (0.6458333333333334,19)
            (0.6458333333333334,20)
            (0.6458333333333334,21)
            (0.6458333333333334,22)
            (0.6458333333333334,23)
            (0.6458333333333334,24)
            (0.6473214285714286,19)
            (0.6473214285714286,20)
            (0.6473214285714286,21)
            (0.6473214285714286,22)
            (0.6473214285714286,23)
            (0.6473214285714286,24)
            (0.6488095238095238,19)
            (0.6488095238095238,20)
            (0.6488095238095238,21)
            (0.6488095238095238,22)
            (0.6488095238095238,23)
            (0.6488095238095238,24)
            (0.6502976190476191,19)
            (0.6502976190476191,20)
            (0.6502976190476191,21)
            (0.6502976190476191,22)
            (0.6502976190476191,23)
            (0.6502976190476191,24)
            (0.6517857142857143,19)
            (0.6517857142857143,20)
            (0.6517857142857143,21)
            (0.6517857142857143,22)
            (0.6517857142857143,23)
            (0.6517857142857143,24)
            (0.6532738095238095,19)
            (0.6532738095238095,19)
            (0.6532738095238095,20)
            (0.6532738095238095,20)
            (0.6532738095238095,21)
            (0.6532738095238095,21)
            (0.6532738095238095,22)
            (0.6532738095238095,22)
            (0.6532738095238095,23)
            (0.6532738095238095,23)
            (0.6532738095238095,24)
            (0.6547619047619048,18)
            (0.6547619047619048,19)
            (0.6547619047619048,19)
            (0.6547619047619048,20)
            (0.6547619047619048,20)
            (0.6547619047619048,21)
            (0.6547619047619048,21)
            (0.6547619047619048,22)
            (0.6547619047619048,22)
            (0.6547619047619048,23)
            (0.6547619047619048,23)
            (0.6547619047619048,24)
            (0.65625,18)
            (0.65625,19)
            (0.65625,20)
            (0.65625,21)
            (0.65625,22)
            (0.65625,23)
            (0.6577380952380952,18)
            (0.6577380952380952,19)
            (0.6577380952380952,20)
            (0.6577380952380952,21)
            (0.6577380952380952,22)
            (0.6577380952380952,23)
            (0.6592261904761905,18)
            (0.6592261904761905,19)
            (0.6592261904761905,20)
            (0.6592261904761905,21)
            (0.6592261904761905,22)
            (0.6592261904761905,23)
            (0.6607142857142857,18)
            (0.6607142857142857,19)
            (0.6607142857142857,20)
            (0.6607142857142857,21)
            (0.6607142857142857,22)
            (0.6607142857142857,23)
            (0.6622023809523809,18)
            (0.6622023809523809,19)
            (0.6622023809523809,20)
            (0.6622023809523809,21)
            (0.6622023809523809,22)
            (0.6622023809523809,23)
            (0.6636904761904762,18)
            (0.6636904761904762,19)
            (0.6636904761904762,20)
            (0.6636904761904762,21)
            (0.6636904761904762,22)
            (0.6636904761904762,23)
            (0.6651785714285714,18)
            (0.6651785714285714,19)
            (0.6651785714285714,20)
            (0.6651785714285714,21)
            (0.6651785714285714,22)
            (0.6651785714285714,23)
            (0.6666666666666666,18)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6681547619047619,18)
            (0.6681547619047619,19)
            (0.6681547619047619,20)
            (0.6681547619047619,21)
            (0.6681547619047619,22)
            (0.6681547619047619,23)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6398809523809523,19)
            (0.6532738095238095,18)
            (0.6711309523809523,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_random_1.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.5934664246823956,13)
            (0.5934664246823956,13)
            (0.8076225045372051,10)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5190562613430127,14)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.5934664246823956,14)
            (0.5934664246823956,14)
            (0.5934664246823956,15)
            (0.5934664246823956,15)
            (0.5934664246823956,16)
            (0.5934664246823956,16)
            (0.5934664246823956,17)
            (0.5934664246823956,17)
            (0.5934664246823956,18)
            (0.5934664246823956,18)
            (0.5952813067150635,13)
            (0.5952813067150635,13)
            (0.5952813067150635,14)
            (0.5952813067150635,14)
            (0.5952813067150635,15)
            (0.5952813067150635,15)
            (0.5952813067150635,16)
            (0.5952813067150635,16)
            (0.5952813067150635,17)
            (0.5952813067150635,17)
            (0.5952813067150635,18)
            (0.5952813067150635,18)
            (0.5970961887477314,13)
            (0.5970961887477314,13)
            (0.5970961887477314,14)
            (0.5970961887477314,14)
            (0.5970961887477314,15)
            (0.5970961887477314,15)
            (0.5970961887477314,16)
            (0.5970961887477314,16)
            (0.5970961887477314,17)
            (0.5970961887477314,17)
            (0.5970961887477314,18)
            (0.5970961887477314,18)
            (0.5989110707803993,13)
            (0.5989110707803993,13)
            (0.5989110707803993,14)
            (0.5989110707803993,14)
            (0.5989110707803993,15)
            (0.5989110707803993,15)
            (0.5989110707803993,16)
            (0.5989110707803993,16)
            (0.5989110707803993,17)
            (0.5989110707803993,17)
            (0.5989110707803993,18)
            (0.5989110707803993,18)
            (0.6007259528130672,13)
            (0.6007259528130672,13)
            (0.6007259528130672,14)
            (0.6007259528130672,14)
            (0.6007259528130672,15)
            (0.6007259528130672,15)
            (0.6007259528130672,16)
            (0.6007259528130672,16)
            (0.6007259528130672,17)
            (0.6007259528130672,17)
            (0.6007259528130672,18)
            (0.6007259528130672,18)
            (0.6025408348457351,13)
            (0.6025408348457351,13)
            (0.6025408348457351,14)
            (0.6025408348457351,14)
            (0.6025408348457351,15)
            (0.6025408348457351,15)
            (0.6025408348457351,16)
            (0.6025408348457351,16)
            (0.6025408348457351,17)
            (0.6025408348457351,17)
            (0.6025408348457351,18)
            (0.6025408348457351,18)
            (0.604355716878403,13)
            (0.604355716878403,13)
            (0.604355716878403,14)
            (0.604355716878403,14)
            (0.604355716878403,15)
            (0.604355716878403,15)
            (0.604355716878403,16)
            (0.604355716878403,16)
            (0.604355716878403,17)
            (0.604355716878403,17)
            (0.604355716878403,18)
            (0.604355716878403,18)
            (0.6061705989110708,13)
            (0.6061705989110708,13)
            (0.6061705989110708,14)
            (0.6061705989110708,14)
            (0.6061705989110708,15)
            (0.6061705989110708,15)
            (0.6061705989110708,16)
            (0.6061705989110708,16)
            (0.6061705989110708,17)
            (0.6061705989110708,17)
            (0.6061705989110708,18)
            (0.6061705989110708,18)
            (0.6079854809437386,13)
            (0.6079854809437386,13)
            (0.6079854809437386,14)
            (0.6079854809437386,14)
            (0.6079854809437386,15)
            (0.6079854809437386,15)
            (0.6079854809437386,16)
            (0.6079854809437386,16)
            (0.6079854809437386,17)
            (0.6079854809437386,17)
            (0.6079854809437386,18)
            (0.6079854809437386,18)
            (0.6098003629764065,13)
            (0.6098003629764065,13)
            (0.6098003629764065,14)
            (0.6098003629764065,14)
            (0.6098003629764065,15)
            (0.6098003629764065,15)
            (0.6098003629764065,16)
            (0.6098003629764065,16)
            (0.6098003629764065,17)
            (0.6098003629764065,17)
            (0.6098003629764065,18)
            (0.6098003629764065,18)
            (0.6116152450090744,13)
            (0.6116152450090744,13)
            (0.6116152450090744,14)
            (0.6116152450090744,14)
            (0.6116152450090744,15)
            (0.6116152450090744,15)
            (0.6116152450090744,16)
            (0.6116152450090744,16)
            (0.6116152450090744,17)
            (0.6116152450090744,17)
            (0.6116152450090744,18)
            (0.6116152450090744,18)
            (0.8076225045372051,11)
            (0.8076225045372051,12)
            (0.8076225045372051,13)
            (0.8076225045372051,14)
            (0.8076225045372051,15)
            (0.809437386569873,10)
            (0.809437386569873,11)
            (0.809437386569873,12)
            (0.809437386569873,13)
            (0.809437386569873,14)
            (0.809437386569873,15)
            (0.8112522686025408,10)
            (0.8112522686025408,11)
            (0.8112522686025408,12)
            (0.8112522686025408,13)
            (0.8112522686025408,14)
            (0.8112522686025408,15)
            (0.8130671506352087,10)
            (0.8130671506352087,11)
            (0.8130671506352087,12)
            (0.8130671506352087,13)
            (0.8130671506352087,14)
            (0.8130671506352087,15)
            (0.8148820326678766,10)
            (0.8148820326678766,11)
            (0.8148820326678766,12)
            (0.8148820326678766,13)
            (0.8148820326678766,14)
            (0.8148820326678766,15)
            (0.8166969147005445,10)
            (0.8166969147005445,11)
            (0.8166969147005445,12)
            (0.8166969147005445,13)
            (0.8166969147005445,14)
            (0.8166969147005445,15)
            (0.8185117967332124,10)
            (0.8185117967332124,11)
            (0.8185117967332124,12)
            (0.8185117967332124,13)
            (0.8185117967332124,14)
            (0.8185117967332124,15)
            (0.8203266787658802,10)
            (0.8203266787658802,11)
            (0.8203266787658802,12)
            (0.8203266787658802,13)
            (0.8203266787658802,14)
            (0.8203266787658802,15)
            (0.822141560798548,10)
            (0.822141560798548,11)
            (0.822141560798548,12)
            (0.822141560798548,13)
            (0.822141560798548,14)
            (0.822141560798548,15)
            (0.8239564428312159,10)
            (0.8239564428312159,11)
            (0.8239564428312159,12)
            (0.8239564428312159,13)
            (0.8239564428312159,14)
            (0.8239564428312159,15)
            (0.8257713248638838,10)
            (0.8257713248638838,11)
            (0.8257713248638838,12)
            (0.8257713248638838,13)
            (0.8257713248638838,14)
            (0.8257713248638838,15)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5190562613430127,15)
            (0.5190562613430127,16)
            (0.5190562613430127,17)
            (0.5190562613430127,18)
            (0.5190562613430127,19)
            (0.5208711433756806,14)
            (0.5208711433756806,15)
            (0.5208711433756806,16)
            (0.5208711433756806,17)
            (0.5208711433756806,18)
            (0.5208711433756806,19)
            (0.5226860254083484,14)
            (0.5226860254083484,15)
            (0.5226860254083484,16)
            (0.5226860254083484,17)
            (0.5226860254083484,18)
            (0.5226860254083484,19)
            (0.5245009074410163,14)
            (0.5245009074410163,15)
            (0.5245009074410163,16)
            (0.5245009074410163,17)
            (0.5245009074410163,18)
            (0.5245009074410163,19)
            (0.5263157894736842,14)
            (0.5263157894736842,15)
            (0.5263157894736842,16)
            (0.5263157894736842,17)
            (0.5263157894736842,18)
            (0.5263157894736842,19)
            (0.5281306715063521,14)
            (0.5281306715063521,15)
            (0.5281306715063521,16)
            (0.5281306715063521,17)
            (0.5281306715063521,18)
            (0.5281306715063521,19)
            (0.52994555353902,14)
            (0.52994555353902,15)
            (0.52994555353902,16)
            (0.52994555353902,17)
            (0.52994555353902,18)
            (0.52994555353902,19)
            (0.5317604355716878,14)
            (0.5317604355716878,15)
            (0.5317604355716878,16)
            (0.5317604355716878,17)
            (0.5317604355716878,18)
            (0.5317604355716878,19)
            (0.5335753176043557,14)
            (0.5335753176043557,15)
            (0.5335753176043557,16)
            (0.5335753176043557,17)
            (0.5335753176043557,18)
            (0.5335753176043557,19)
            (0.5353901996370236,14)
            (0.5353901996370236,15)
            (0.5353901996370236,16)
            (0.5353901996370236,17)
            (0.5353901996370236,18)
            (0.5353901996370236,19)
            (0.5372050816696915,14)
            (0.5372050816696915,15)
            (0.5372050816696915,16)
            (0.5372050816696915,17)
            (0.5372050816696915,18)
            (0.5372050816696915,19)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5190562613430127,14)
            (0.5517241379310345,13)
            (0.558983666061706,12)
            (0.7985480943738656,10)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_random_10.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6039215686274509,19)
            (0.6529411764705882,18)
            (0.7137254901960784,17)
            (0.8254901960784313,16)
            (0.9156862745098039,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6039215686274509,20)
            (0.6039215686274509,21)
            (0.6039215686274509,22)
            (0.6039215686274509,23)
            (0.6039215686274509,24)
            (0.6058823529411764,19)
            (0.6058823529411764,20)
            (0.6058823529411764,21)
            (0.6058823529411764,22)
            (0.6058823529411764,23)
            (0.6058823529411764,24)
            (0.6078431372549019,19)
            (0.6078431372549019,20)
            (0.6078431372549019,21)
            (0.6078431372549019,22)
            (0.6078431372549019,23)
            (0.6078431372549019,24)
            (0.6098039215686275,19)
            (0.6098039215686275,20)
            (0.6098039215686275,21)
            (0.6098039215686275,22)
            (0.6098039215686275,23)
            (0.6098039215686275,24)
            (0.611764705882353,19)
            (0.611764705882353,20)
            (0.611764705882353,21)
            (0.611764705882353,22)
            (0.611764705882353,23)
            (0.611764705882353,24)
            (0.6137254901960785,19)
            (0.6137254901960785,20)
            (0.6137254901960785,21)
            (0.6137254901960785,22)
            (0.6137254901960785,23)
            (0.6137254901960785,24)
            (0.615686274509804,19)
            (0.615686274509804,20)
            (0.615686274509804,21)
            (0.615686274509804,22)
            (0.615686274509804,23)
            (0.615686274509804,24)
            (0.6176470588235294,19)
            (0.6176470588235294,20)
            (0.6176470588235294,21)
            (0.6176470588235294,22)
            (0.6176470588235294,23)
            (0.6176470588235294,24)
            (0.6196078431372549,19)
            (0.6196078431372549,20)
            (0.6196078431372549,21)
            (0.6196078431372549,22)
            (0.6196078431372549,23)
            (0.6196078431372549,24)
            (0.6215686274509804,19)
            (0.6215686274509804,20)
            (0.6215686274509804,21)
            (0.6215686274509804,22)
            (0.6215686274509804,23)
            (0.6215686274509804,24)
            (0.6235294117647059,19)
            (0.6235294117647059,20)
            (0.6235294117647059,21)
            (0.6235294117647059,22)
            (0.6235294117647059,23)
            (0.6235294117647059,24)
            (0.6529411764705882,19)
            (0.6529411764705882,20)
            (0.6529411764705882,21)
            (0.6529411764705882,22)
            (0.6529411764705882,23)
            (0.6549019607843137,18)
            (0.6549019607843137,19)
            (0.6549019607843137,20)
            (0.6549019607843137,21)
            (0.6549019607843137,22)
            (0.6549019607843137,23)
            (0.6568627450980392,18)
            (0.6568627450980392,19)
            (0.6568627450980392,20)
            (0.6568627450980392,21)
            (0.6568627450980392,22)
            (0.6568627450980392,23)
            (0.6588235294117647,18)
            (0.6588235294117647,19)
            (0.6588235294117647,20)
            (0.6588235294117647,21)
            (0.6588235294117647,22)
            (0.6588235294117647,23)
            (0.6607843137254902,18)
            (0.6607843137254902,19)
            (0.6607843137254902,20)
            (0.6607843137254902,21)
            (0.6607843137254902,22)
            (0.6607843137254902,23)
            (0.6627450980392157,18)
            (0.6627450980392157,19)
            (0.6627450980392157,20)
            (0.6627450980392157,21)
            (0.6627450980392157,22)
            (0.6627450980392157,23)
            (0.6647058823529411,18)
            (0.6647058823529411,19)
            (0.6647058823529411,20)
            (0.6647058823529411,21)
            (0.6647058823529411,22)
            (0.6647058823529411,23)
            (0.6666666666666666,18)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6686274509803921,18)
            (0.6686274509803921,19)
            (0.6686274509803921,20)
            (0.6686274509803921,21)
            (0.6686274509803921,22)
            (0.6686274509803921,23)
            (0.6705882352941176,18)
            (0.6705882352941176,19)
            (0.6705882352941176,20)
            (0.6705882352941176,21)
            (0.6705882352941176,22)
            (0.6705882352941176,23)
            (0.6725490196078432,18)
            (0.6725490196078432,19)
            (0.6725490196078432,20)
            (0.6725490196078432,21)
            (0.6725490196078432,22)
            (0.6725490196078432,23)
            (0.7137254901960784,18)
            (0.7137254901960784,19)
            (0.7137254901960784,20)
            (0.7137254901960784,21)
            (0.7137254901960784,22)
            (0.7156862745098039,17)
            (0.7156862745098039,18)
            (0.7156862745098039,19)
            (0.7156862745098039,20)
            (0.7156862745098039,21)
            (0.7156862745098039,22)
            (0.7176470588235294,17)
            (0.7176470588235294,18)
            (0.7176470588235294,19)
            (0.7176470588235294,20)
            (0.7176470588235294,21)
            (0.7176470588235294,22)
            (0.7196078431372549,17)
            (0.7196078431372549,18)
            (0.7196078431372549,19)
            (0.7196078431372549,20)
            (0.7196078431372549,21)
            (0.7196078431372549,22)
            (0.7215686274509804,17)
            (0.7215686274509804,18)
            (0.7215686274509804,19)
            (0.7215686274509804,20)
            (0.7215686274509804,21)
            (0.7215686274509804,22)
            (0.7235294117647059,17)
            (0.7235294117647059,18)
            (0.7235294117647059,19)
            (0.7235294117647059,20)
            (0.7235294117647059,21)
            (0.7235294117647059,22)
            (0.7254901960784313,17)
            (0.7254901960784313,18)
            (0.7254901960784313,19)
            (0.7254901960784313,20)
            (0.7254901960784313,21)
            (0.7254901960784313,22)
            (0.7274509803921568,17)
            (0.7274509803921568,18)
            (0.7274509803921568,19)
            (0.7274509803921568,20)
            (0.7274509803921568,21)
            (0.7274509803921568,22)
            (0.7294117647058823,17)
            (0.7294117647058823,18)
            (0.7294117647058823,19)
            (0.7294117647058823,20)
            (0.7294117647058823,21)
            (0.7294117647058823,22)
            (0.7313725490196078,17)
            (0.7313725490196078,18)
            (0.7313725490196078,19)
            (0.7313725490196078,20)
            (0.7313725490196078,21)
            (0.7313725490196078,22)
            (0.7333333333333333,17)
            (0.7333333333333333,18)
            (0.7333333333333333,19)
            (0.7333333333333333,20)
            (0.7333333333333333,21)
            (0.7333333333333333,22)
            (0.8254901960784313,17)
            (0.8254901960784313,18)
            (0.8254901960784313,19)
            (0.8254901960784313,20)
            (0.8254901960784313,21)
            (0.8274509803921568,16)
            (0.8274509803921568,17)
            (0.8274509803921568,18)
            (0.8274509803921568,19)
            (0.8274509803921568,20)
            (0.8274509803921568,21)
            (0.8294117647058824,16)
            (0.8294117647058824,17)
            (0.8294117647058824,18)
            (0.8294117647058824,19)
            (0.8294117647058824,20)
            (0.8294117647058824,21)
            (0.8313725490196079,16)
            (0.8313725490196079,17)
            (0.8313725490196079,18)
            (0.8313725490196079,19)
            (0.8313725490196079,20)
            (0.8313725490196079,21)
            (0.8333333333333334,16)
            (0.8333333333333334,17)
            (0.8333333333333334,18)
            (0.8333333333333334,19)
            (0.8333333333333334,20)
            (0.8333333333333334,21)
            (0.8352941176470589,16)
            (0.8352941176470589,17)
            (0.8352941176470589,18)
            (0.8352941176470589,19)
            (0.8352941176470589,20)
            (0.8352941176470589,21)
            (0.8372549019607843,16)
            (0.8372549019607843,17)
            (0.8372549019607843,18)
            (0.8372549019607843,19)
            (0.8372549019607843,20)
            (0.8372549019607843,21)
            (0.8392156862745098,16)
            (0.8392156862745098,17)
            (0.8392156862745098,18)
            (0.8392156862745098,19)
            (0.8392156862745098,20)
            (0.8392156862745098,21)
            (0.8411764705882353,16)
            (0.8411764705882353,17)
            (0.8411764705882353,18)
            (0.8411764705882353,19)
            (0.8411764705882353,20)
            (0.8411764705882353,21)
            (0.8431372549019608,16)
            (0.8431372549019608,17)
            (0.8431372549019608,18)
            (0.8431372549019608,19)
            (0.8431372549019608,20)
            (0.8431372549019608,21)
            (0.8450980392156863,16)
            (0.8450980392156863,17)
            (0.8450980392156863,18)
            (0.8450980392156863,19)
            (0.8450980392156863,20)
            (0.8450980392156863,21)
            (0.9156862745098039,16)
            (0.9156862745098039,17)
            (0.9156862745098039,18)
            (0.9156862745098039,19)
            (0.9156862745098039,20)
            (0.9176470588235294,15)
            (0.9176470588235294,16)
            (0.9176470588235294,17)
            (0.9176470588235294,18)
            (0.9176470588235294,19)
            (0.9176470588235294,20)
            (0.9196078431372549,15)
            (0.9196078431372549,16)
            (0.9196078431372549,17)
            (0.9196078431372549,18)
            (0.9196078431372549,19)
            (0.9196078431372549,20)
            (0.9215686274509803,15)
            (0.9215686274509803,16)
            (0.9215686274509803,17)
            (0.9215686274509803,18)
            (0.9215686274509803,19)
            (0.9215686274509803,20)
            (0.9235294117647059,15)
            (0.9235294117647059,16)
            (0.9235294117647059,17)
            (0.9235294117647059,18)
            (0.9235294117647059,19)
            (0.9235294117647059,20)
            (0.9254901960784314,15)
            (0.9254901960784314,16)
            (0.9254901960784314,17)
            (0.9254901960784314,18)
            (0.9254901960784314,19)
            (0.9254901960784314,20)
            (0.9274509803921569,15)
            (0.9274509803921569,16)
            (0.9274509803921569,17)
            (0.9274509803921569,18)
            (0.9274509803921569,19)
            (0.9274509803921569,20)
            (0.9294117647058824,15)
            (0.9294117647058824,16)
            (0.9294117647058824,17)
            (0.9294117647058824,18)
            (0.9294117647058824,19)
            (0.9294117647058824,20)
            (0.9313725490196079,15)
            (0.9313725490196079,16)
            (0.9313725490196079,17)
            (0.9313725490196079,18)
            (0.9313725490196079,19)
            (0.9313725490196079,20)
            (0.9333333333333333,15)
            (0.9333333333333333,16)
            (0.9333333333333333,17)
            (0.9333333333333333,18)
            (0.9333333333333333,19)
            (0.9333333333333333,20)
            (0.9352941176470588,15)
            (0.9352941176470588,16)
            (0.9352941176470588,17)
            (0.9352941176470588,18)
            (0.9352941176470588,19)
            (0.9352941176470588,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6039215686274509,19)
            (0.6529411764705882,18)
            (0.6647058823529411,17)
            (0.8196078431372549,16)
            (0.9156862745098039,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.6039215686274509,19)
            (0.6529411764705882,18)
            (0.7352941176470589,17)
            (0.8254901960784313,16)
            (0.9156862745098039,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_random_2.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5781544256120528,19)
            (0.7702448210922788,18)
            (0.8832391713747646,16)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5781544256120528,20)
            (0.5781544256120528,21)
            (0.5781544256120528,22)
            (0.5781544256120528,23)
            (0.5781544256120528,24)
            (0.5800376647834274,19)
            (0.5800376647834274,20)
            (0.5800376647834274,21)
            (0.5800376647834274,22)
            (0.5800376647834274,23)
            (0.5800376647834274,24)
            (0.5819209039548022,19)
            (0.5819209039548022,20)
            (0.5819209039548022,21)
            (0.5819209039548022,22)
            (0.5819209039548022,23)
            (0.5819209039548022,24)
            (0.583804143126177,19)
            (0.583804143126177,20)
            (0.583804143126177,21)
            (0.583804143126177,22)
            (0.583804143126177,23)
            (0.583804143126177,24)
            (0.5856873822975518,19)
            (0.5856873822975518,20)
            (0.5856873822975518,21)
            (0.5856873822975518,22)
            (0.5856873822975518,23)
            (0.5856873822975518,24)
            (0.5875706214689266,19)
            (0.5875706214689266,20)
            (0.5875706214689266,21)
            (0.5875706214689266,22)
            (0.5875706214689266,23)
            (0.5875706214689266,24)
            (0.5894538606403014,19)
            (0.5894538606403014,20)
            (0.5894538606403014,21)
            (0.5894538606403014,22)
            (0.5894538606403014,23)
            (0.5894538606403014,24)
            (0.591337099811676,19)
            (0.591337099811676,20)
            (0.591337099811676,21)
            (0.591337099811676,22)
            (0.591337099811676,23)
            (0.591337099811676,24)
            (0.5932203389830508,19)
            (0.5932203389830508,20)
            (0.5932203389830508,21)
            (0.5932203389830508,22)
            (0.5932203389830508,23)
            (0.5932203389830508,24)
            (0.5951035781544256,19)
            (0.5951035781544256,20)
            (0.5951035781544256,21)
            (0.5951035781544256,22)
            (0.5951035781544256,23)
            (0.5951035781544256,24)
            (0.5969868173258004,19)
            (0.5969868173258004,20)
            (0.5969868173258004,21)
            (0.5969868173258004,22)
            (0.5969868173258004,23)
            (0.5969868173258004,24)
            (0.7702448210922788,19)
            (0.7702448210922788,20)
            (0.7702448210922788,21)
            (0.7702448210922788,22)
            (0.7702448210922788,23)
            (0.7721280602636534,18)
            (0.7721280602636534,19)
            (0.7721280602636534,20)
            (0.7721280602636534,21)
            (0.7721280602636534,22)
            (0.7721280602636534,23)
            (0.7740112994350282,18)
            (0.7740112994350282,19)
            (0.7740112994350282,20)
            (0.7740112994350282,21)
            (0.7740112994350282,22)
            (0.7740112994350282,23)
            (0.775894538606403,18)
            (0.775894538606403,19)
            (0.775894538606403,20)
            (0.775894538606403,21)
            (0.775894538606403,22)
            (0.775894538606403,23)
            (0.7777777777777778,18)
            (0.7777777777777778,19)
            (0.7777777777777778,20)
            (0.7777777777777778,21)
            (0.7777777777777778,22)
            (0.7777777777777778,23)
            (0.7796610169491526,18)
            (0.7796610169491526,19)
            (0.7796610169491526,20)
            (0.7796610169491526,21)
            (0.7796610169491526,22)
            (0.7796610169491526,23)
            (0.7815442561205274,18)
            (0.7815442561205274,19)
            (0.7815442561205274,20)
            (0.7815442561205274,21)
            (0.7815442561205274,22)
            (0.7815442561205274,23)
            (0.783427495291902,18)
            (0.783427495291902,19)
            (0.783427495291902,20)
            (0.783427495291902,21)
            (0.783427495291902,22)
            (0.783427495291902,23)
            (0.7853107344632768,18)
            (0.7853107344632768,19)
            (0.7853107344632768,20)
            (0.7853107344632768,21)
            (0.7853107344632768,22)
            (0.7853107344632768,23)
            (0.7871939736346516,18)
            (0.7871939736346516,19)
            (0.7871939736346516,20)
            (0.7871939736346516,21)
            (0.7871939736346516,22)
            (0.7871939736346516,23)
            (0.7890772128060264,18)
            (0.7890772128060264,19)
            (0.7890772128060264,20)
            (0.7890772128060264,21)
            (0.7890772128060264,22)
            (0.7890772128060264,23)
            (0.8832391713747646,17)
            (0.8832391713747646,18)
            (0.8832391713747646,19)
            (0.8832391713747646,20)
            (0.8832391713747646,21)
            (0.8851224105461394,16)
            (0.8851224105461394,17)
            (0.8851224105461394,18)
            (0.8851224105461394,19)
            (0.8851224105461394,20)
            (0.8851224105461394,21)
            (0.8870056497175142,16)
            (0.8870056497175142,17)
            (0.8870056497175142,18)
            (0.8870056497175142,19)
            (0.8870056497175142,20)
            (0.8870056497175142,21)
            (0.8888888888888888,16)
            (0.8888888888888888,17)
            (0.8888888888888888,18)
            (0.8888888888888888,19)
            (0.8888888888888888,20)
            (0.8888888888888888,21)
            (0.8907721280602636,16)
            (0.8907721280602636,17)
            (0.8907721280602636,18)
            (0.8907721280602636,19)
            (0.8907721280602636,20)
            (0.8907721280602636,21)
            (0.8926553672316384,16)
            (0.8926553672316384,17)
            (0.8926553672316384,18)
            (0.8926553672316384,19)
            (0.8926553672316384,20)
            (0.8926553672316384,21)
            (0.8945386064030132,16)
            (0.8945386064030132,17)
            (0.8945386064030132,18)
            (0.8945386064030132,19)
            (0.8945386064030132,20)
            (0.8945386064030132,21)
            (0.896421845574388,16)
            (0.896421845574388,17)
            (0.896421845574388,18)
            (0.896421845574388,19)
            (0.896421845574388,20)
            (0.896421845574388,21)
            (0.8983050847457628,16)
            (0.8983050847457628,17)
            (0.8983050847457628,18)
            (0.8983050847457628,19)
            (0.8983050847457628,20)
            (0.8983050847457628,21)
            (0.9001883239171374,16)
            (0.9001883239171374,17)
            (0.9001883239171374,18)
            (0.9001883239171374,19)
            (0.9001883239171374,20)
            (0.9001883239171374,21)
            (0.9020715630885122,16)
            (0.9020715630885122,17)
            (0.9020715630885122,18)
            (0.9020715630885122,19)
            (0.9020715630885122,20)
            (0.9020715630885122,21)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5781544256120528,19)
            (0.7702448210922788,18)
            (0.8832391713747646,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.5781544256120528,19)
            (0.7702448210922788,18)
            (0.7909604519774012,17)
            (0.8832391713747646,16)
            (0.96045197740113,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_random_7.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.547112462006079,11)
            (0.78419452887538,10)
            (1.0,9)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.547112462006079,12)
            (0.547112462006079,13)
            (0.547112462006079,14)
            (0.547112462006079,15)
            (0.547112462006079,16)
            (0.5501519756838906,11)
            (0.5501519756838906,12)
            (0.5501519756838906,13)
            (0.5501519756838906,14)
            (0.5501519756838906,15)
            (0.5501519756838906,16)
            (0.5531914893617021,11)
            (0.5531914893617021,12)
            (0.5531914893617021,13)
            (0.5531914893617021,14)
            (0.5531914893617021,15)
            (0.5531914893617021,16)
            (0.5562310030395137,11)
            (0.5562310030395137,12)
            (0.5562310030395137,13)
            (0.5562310030395137,14)
            (0.5562310030395137,15)
            (0.5562310030395137,16)
            (0.5592705167173252,11)
            (0.5592705167173252,12)
            (0.5592705167173252,13)
            (0.5592705167173252,14)
            (0.5592705167173252,15)
            (0.5592705167173252,16)
            (0.5623100303951368,11)
            (0.5623100303951368,12)
            (0.5623100303951368,13)
            (0.5623100303951368,14)
            (0.5623100303951368,15)
            (0.5623100303951368,16)
            (0.5653495440729484,11)
            (0.5653495440729484,12)
            (0.5653495440729484,13)
            (0.5653495440729484,14)
            (0.5653495440729484,15)
            (0.5653495440729484,16)
            (0.5683890577507599,11)
            (0.5683890577507599,12)
            (0.5683890577507599,13)
            (0.5683890577507599,14)
            (0.5683890577507599,15)
            (0.5683890577507599,16)
            (0.5714285714285714,11)
            (0.5714285714285714,12)
            (0.5714285714285714,13)
            (0.5714285714285714,14)
            (0.5714285714285714,15)
            (0.5714285714285714,16)
            (0.574468085106383,11)
            (0.574468085106383,12)
            (0.574468085106383,13)
            (0.574468085106383,14)
            (0.574468085106383,15)
            (0.574468085106383,16)
            (0.5775075987841946,11)
            (0.5775075987841946,12)
            (0.5775075987841946,13)
            (0.5775075987841946,14)
            (0.5775075987841946,15)
            (0.5775075987841946,16)
            (0.78419452887538,11)
            (0.78419452887538,12)
            (0.78419452887538,13)
            (0.78419452887538,14)
            (0.78419452887538,15)
            (0.7872340425531915,10)
            (0.7872340425531915,11)
            (0.7872340425531915,12)
            (0.7872340425531915,13)
            (0.7872340425531915,14)
            (0.7872340425531915,15)
            (0.790273556231003,10)
            (0.790273556231003,11)
            (0.790273556231003,12)
            (0.790273556231003,13)
            (0.790273556231003,14)
            (0.790273556231003,15)
            (0.7933130699088146,10)
            (0.7933130699088146,11)
            (0.7933130699088146,12)
            (0.7933130699088146,13)
            (0.7933130699088146,14)
            (0.7933130699088146,15)
            (0.7963525835866262,10)
            (0.7963525835866262,11)
            (0.7963525835866262,12)
            (0.7963525835866262,13)
            (0.7963525835866262,14)
            (0.7963525835866262,15)
            (0.7993920972644377,10)
            (0.7993920972644377,11)
            (0.7993920972644377,12)
            (0.7993920972644377,13)
            (0.7993920972644377,14)
            (0.7993920972644377,15)
            (0.8024316109422492,10)
            (0.8024316109422492,11)
            (0.8024316109422492,12)
            (0.8024316109422492,13)
            (0.8024316109422492,14)
            (0.8024316109422492,15)
            (0.8054711246200608,10)
            (0.8054711246200608,11)
            (0.8054711246200608,12)
            (0.8054711246200608,13)
            (0.8054711246200608,14)
            (0.8054711246200608,15)
            (0.8085106382978723,10)
            (0.8085106382978723,11)
            (0.8085106382978723,12)
            (0.8085106382978723,13)
            (0.8085106382978723,14)
            (0.8085106382978723,15)
            (0.8115501519756839,10)
            (0.8115501519756839,11)
            (0.8115501519756839,12)
            (0.8115501519756839,13)
            (0.8115501519756839,14)
            (0.8115501519756839,15)
            (0.8145896656534954,10)
            (0.8145896656534954,11)
            (0.8145896656534954,12)
            (0.8145896656534954,13)
            (0.8145896656534954,14)
            (0.8145896656534954,15)
            (1.0,10)
            (1.0,11)
            (1.0,12)
            (1.0,13)
            (1.0,14)
            (1.0030395136778116,9)
            (1.0030395136778116,10)
            (1.0030395136778116,11)
            (1.0030395136778116,12)
            (1.0030395136778116,13)
            (1.0030395136778116,14)
            (1.006079027355623,9)
            (1.006079027355623,10)
            (1.006079027355623,11)
            (1.006079027355623,12)
            (1.006079027355623,13)
            (1.006079027355623,14)
            (1.0091185410334347,9)
            (1.0091185410334347,10)
            (1.0091185410334347,11)
            (1.0091185410334347,12)
            (1.0091185410334347,13)
            (1.0091185410334347,14)
            (1.012158054711246,9)
            (1.012158054711246,10)
            (1.012158054711246,11)
            (1.012158054711246,12)
            (1.012158054711246,13)
            (1.012158054711246,14)
            (1.0151975683890577,9)
            (1.0151975683890577,10)
            (1.0151975683890577,11)
            (1.0151975683890577,12)
            (1.0151975683890577,13)
            (1.0151975683890577,14)
            (1.0182370820668694,9)
            (1.0182370820668694,10)
            (1.0182370820668694,11)
            (1.0182370820668694,12)
            (1.0182370820668694,13)
            (1.0182370820668694,14)
            (1.0212765957446808,9)
            (1.0212765957446808,10)
            (1.0212765957446808,11)
            (1.0212765957446808,12)
            (1.0212765957446808,13)
            (1.0212765957446808,14)
            (1.0243161094224924,9)
            (1.0243161094224924,10)
            (1.0243161094224924,11)
            (1.0243161094224924,12)
            (1.0243161094224924,13)
            (1.0243161094224924,14)
            (1.027355623100304,9)
            (1.027355623100304,10)
            (1.027355623100304,11)
            (1.027355623100304,12)
            (1.027355623100304,13)
            (1.027355623100304,14)
            (1.0303951367781155,9)
            (1.0303951367781155,10)
            (1.0303951367781155,11)
            (1.0303951367781155,12)
            (1.0303951367781155,13)
            (1.0303951367781155,14)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.547112462006079,11)
            (0.78419452887538,10)
            (1.0,9)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.547112462006079,11)
            (0.78419452887538,10)
            (1.0,9)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_random_9.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.711943793911007,15)
            (0.7681498829039812,14)
            (0.8641686182669789,13)
            (1.0,12)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.711943793911007,16)
            (0.711943793911007,17)
            (0.711943793911007,18)
            (0.711943793911007,19)
            (0.711943793911007,20)
            (0.7142857142857143,15)
            (0.7142857142857143,16)
            (0.7142857142857143,17)
            (0.7142857142857143,18)
            (0.7142857142857143,19)
            (0.7142857142857143,20)
            (0.7166276346604216,15)
            (0.7166276346604216,16)
            (0.7166276346604216,17)
            (0.7166276346604216,18)
            (0.7166276346604216,19)
            (0.7166276346604216,20)
            (0.7189695550351288,15)
            (0.7189695550351288,16)
            (0.7189695550351288,17)
            (0.7189695550351288,18)
            (0.7189695550351288,19)
            (0.7189695550351288,20)
            (0.7213114754098361,15)
            (0.7213114754098361,16)
            (0.7213114754098361,17)
            (0.7213114754098361,18)
            (0.7213114754098361,19)
            (0.7213114754098361,20)
            (0.7236533957845434,15)
            (0.7236533957845434,16)
            (0.7236533957845434,17)
            (0.7236533957845434,18)
            (0.7236533957845434,19)
            (0.7236533957845434,20)
            (0.7259953161592506,15)
            (0.7259953161592506,16)
            (0.7259953161592506,17)
            (0.7259953161592506,18)
            (0.7259953161592506,19)
            (0.7259953161592506,20)
            (0.7283372365339579,15)
            (0.7283372365339579,16)
            (0.7283372365339579,17)
            (0.7283372365339579,18)
            (0.7283372365339579,19)
            (0.7283372365339579,20)
            (0.7306791569086651,15)
            (0.7306791569086651,16)
            (0.7306791569086651,17)
            (0.7306791569086651,18)
            (0.7306791569086651,19)
            (0.7306791569086651,20)
            (0.7330210772833724,15)
            (0.7330210772833724,16)
            (0.7330210772833724,17)
            (0.7330210772833724,18)
            (0.7330210772833724,19)
            (0.7330210772833724,20)
            (0.7353629976580797,15)
            (0.7353629976580797,16)
            (0.7353629976580797,17)
            (0.7353629976580797,18)
            (0.7353629976580797,19)
            (0.7353629976580797,20)
            (0.7681498829039812,15)
            (0.7681498829039812,16)
            (0.7681498829039812,17)
            (0.7681498829039812,18)
            (0.7681498829039812,19)
            (0.7704918032786885,14)
            (0.7704918032786885,15)
            (0.7704918032786885,16)
            (0.7704918032786885,17)
            (0.7704918032786885,18)
            (0.7704918032786885,19)
            (0.7728337236533958,14)
            (0.7728337236533958,15)
            (0.7728337236533958,16)
            (0.7728337236533958,17)
            (0.7728337236533958,18)
            (0.7728337236533958,19)
            (0.775175644028103,14)
            (0.775175644028103,15)
            (0.775175644028103,16)
            (0.775175644028103,17)
            (0.775175644028103,18)
            (0.775175644028103,19)
            (0.7775175644028103,14)
            (0.7775175644028103,15)
            (0.7775175644028103,16)
            (0.7775175644028103,17)
            (0.7775175644028103,18)
            (0.7775175644028103,19)
            (0.7798594847775175,14)
            (0.7798594847775175,15)
            (0.7798594847775175,16)
            (0.7798594847775175,17)
            (0.7798594847775175,18)
            (0.7798594847775175,19)
            (0.7822014051522248,14)
            (0.7822014051522248,15)
            (0.7822014051522248,16)
            (0.7822014051522248,17)
            (0.7822014051522248,18)
            (0.7822014051522248,19)
            (0.7845433255269321,14)
            (0.7845433255269321,15)
            (0.7845433255269321,16)
            (0.7845433255269321,17)
            (0.7845433255269321,18)
            (0.7845433255269321,19)
            (0.7868852459016393,14)
            (0.7868852459016393,15)
            (0.7868852459016393,16)
            (0.7868852459016393,17)
            (0.7868852459016393,18)
            (0.7868852459016393,19)
            (0.7892271662763466,14)
            (0.7892271662763466,15)
            (0.7892271662763466,16)
            (0.7892271662763466,17)
            (0.7892271662763466,18)
            (0.7892271662763466,19)
            (0.7915690866510539,14)
            (0.7915690866510539,15)
            (0.7915690866510539,16)
            (0.7915690866510539,17)
            (0.7915690866510539,18)
            (0.7915690866510539,19)
            (0.8641686182669789,14)
            (0.8641686182669789,15)
            (0.8641686182669789,16)
            (0.8641686182669789,17)
            (0.8641686182669789,18)
            (0.8665105386416861,13)
            (0.8665105386416861,14)
            (0.8665105386416861,15)
            (0.8665105386416861,16)
            (0.8665105386416861,17)
            (0.8665105386416861,18)
            (0.8688524590163934,13)
            (0.8688524590163934,14)
            (0.8688524590163934,15)
            (0.8688524590163934,16)
            (0.8688524590163934,17)
            (0.8688524590163934,18)
            (0.8711943793911007,13)
            (0.8711943793911007,14)
            (0.8711943793911007,15)
            (0.8711943793911007,16)
            (0.8711943793911007,17)
            (0.8711943793911007,18)
            (0.8735362997658079,13)
            (0.8735362997658079,14)
            (0.8735362997658079,15)
            (0.8735362997658079,16)
            (0.8735362997658079,17)
            (0.8735362997658079,18)
            (0.8758782201405152,13)
            (0.8758782201405152,14)
            (0.8758782201405152,15)
            (0.8758782201405152,16)
            (0.8758782201405152,17)
            (0.8758782201405152,18)
            (0.8782201405152225,13)
            (0.8782201405152225,14)
            (0.8782201405152225,15)
            (0.8782201405152225,16)
            (0.8782201405152225,17)
            (0.8782201405152225,18)
            (0.8805620608899297,13)
            (0.8805620608899297,14)
            (0.8805620608899297,15)
            (0.8805620608899297,16)
            (0.8805620608899297,17)
            (0.8805620608899297,18)
            (0.882903981264637,13)
            (0.882903981264637,14)
            (0.882903981264637,15)
            (0.882903981264637,16)
            (0.882903981264637,17)
            (0.882903981264637,18)
            (0.8852459016393442,13)
            (0.8852459016393442,14)
            (0.8852459016393442,15)
            (0.8852459016393442,16)
            (0.8852459016393442,17)
            (0.8852459016393442,18)
            (0.8875878220140515,13)
            (0.8875878220140515,14)
            (0.8875878220140515,15)
            (0.8875878220140515,16)
            (0.8875878220140515,17)
            (0.8875878220140515,18)
            (1.0,13)
            (1.0,14)
            (1.0,15)
            (1.0,16)
            (1.0,17)
            (1.0023419203747073,12)
            (1.0023419203747073,13)
            (1.0023419203747073,14)
            (1.0023419203747073,15)
            (1.0023419203747073,16)
            (1.0023419203747073,17)
            (1.0046838407494145,12)
            (1.0046838407494145,13)
            (1.0046838407494145,14)
            (1.0046838407494145,15)
            (1.0046838407494145,16)
            (1.0046838407494145,17)
            (1.0070257611241218,12)
            (1.0070257611241218,13)
            (1.0070257611241218,14)
            (1.0070257611241218,15)
            (1.0070257611241218,16)
            (1.0070257611241218,17)
            (1.009367681498829,12)
            (1.009367681498829,13)
            (1.009367681498829,14)
            (1.009367681498829,15)
            (1.009367681498829,16)
            (1.009367681498829,17)
            (1.0117096018735363,12)
            (1.0117096018735363,13)
            (1.0117096018735363,14)
            (1.0117096018735363,15)
            (1.0117096018735363,16)
            (1.0117096018735363,17)
            (1.0140515222482436,12)
            (1.0140515222482436,13)
            (1.0140515222482436,14)
            (1.0140515222482436,15)
            (1.0140515222482436,16)
            (1.0140515222482436,17)
            (1.0163934426229508,12)
            (1.0163934426229508,13)
            (1.0163934426229508,14)
            (1.0163934426229508,15)
            (1.0163934426229508,16)
            (1.0163934426229508,17)
            (1.018735362997658,12)
            (1.018735362997658,13)
            (1.018735362997658,14)
            (1.018735362997658,15)
            (1.018735362997658,16)
            (1.018735362997658,17)
            (1.0210772833723654,12)
            (1.0210772833723654,13)
            (1.0210772833723654,14)
            (1.0210772833723654,15)
            (1.0210772833723654,16)
            (1.0210772833723654,17)
            (1.0234192037470726,12)
            (1.0234192037470726,13)
            (1.0234192037470726,14)
            (1.0234192037470726,15)
            (1.0234192037470726,16)
            (1.0234192037470726,17)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.711943793911007,15)
            (0.7681498829039812,14)
            (0.8220140515222483,13)
            (1.0,12)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.711943793911007,15)
            (0.7681498829039812,14)
            (0.9086651053864169,13)
            (1.0,12)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_tic_tac_toe_endgame.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.7772194304857621,17)
            (0.8090452261306532,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7370184254606366,19)
            (0.7638190954773869,18)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.7772194304857621,18)
            (0.7772194304857621,19)
            (0.7772194304857621,20)
            (0.7772194304857621,21)
            (0.7772194304857621,22)
            (0.7788944723618091,17)
            (0.7788944723618091,18)
            (0.7788944723618091,19)
            (0.7788944723618091,20)
            (0.7788944723618091,21)
            (0.7788944723618091,22)
            (0.7805695142378559,17)
            (0.7805695142378559,18)
            (0.7805695142378559,19)
            (0.7805695142378559,20)
            (0.7805695142378559,21)
            (0.7805695142378559,22)
            (0.7822445561139029,17)
            (0.7822445561139029,18)
            (0.7822445561139029,19)
            (0.7822445561139029,20)
            (0.7822445561139029,21)
            (0.7822445561139029,22)
            (0.7839195979899497,17)
            (0.7839195979899497,18)
            (0.7839195979899497,19)
            (0.7839195979899497,20)
            (0.7839195979899497,21)
            (0.7839195979899497,22)
            (0.7855946398659966,17)
            (0.7855946398659966,18)
            (0.7855946398659966,19)
            (0.7855946398659966,20)
            (0.7855946398659966,21)
            (0.7855946398659966,22)
            (0.7872696817420436,17)
            (0.7872696817420436,18)
            (0.7872696817420436,19)
            (0.7872696817420436,20)
            (0.7872696817420436,21)
            (0.7872696817420436,22)
            (0.7889447236180904,17)
            (0.7889447236180904,18)
            (0.7889447236180904,19)
            (0.7889447236180904,20)
            (0.7889447236180904,21)
            (0.7889447236180904,22)
            (0.7906197654941374,17)
            (0.7906197654941374,18)
            (0.7906197654941374,19)
            (0.7906197654941374,20)
            (0.7906197654941374,21)
            (0.7906197654941374,22)
            (0.7922948073701842,17)
            (0.7922948073701842,18)
            (0.7922948073701842,19)
            (0.7922948073701842,20)
            (0.7922948073701842,21)
            (0.7922948073701842,22)
            (0.7939698492462312,17)
            (0.7939698492462312,18)
            (0.7939698492462312,19)
            (0.7939698492462312,20)
            (0.7939698492462312,21)
            (0.7939698492462312,22)
            (0.8090452261306532,16)
            (0.8090452261306532,17)
            (0.8090452261306532,18)
            (0.8090452261306532,19)
            (0.8090452261306532,20)
            (0.8107202680067002,15)
            (0.8107202680067002,16)
            (0.8107202680067002,17)
            (0.8107202680067002,18)
            (0.8107202680067002,19)
            (0.8107202680067002,20)
            (0.8123953098827471,15)
            (0.8123953098827471,16)
            (0.8123953098827471,17)
            (0.8123953098827471,18)
            (0.8123953098827471,19)
            (0.8123953098827471,20)
            (0.8140703517587939,15)
            (0.8140703517587939,16)
            (0.8140703517587939,17)
            (0.8140703517587939,18)
            (0.8140703517587939,19)
            (0.8140703517587939,20)
            (0.8157453936348409,15)
            (0.8157453936348409,16)
            (0.8157453936348409,17)
            (0.8157453936348409,18)
            (0.8157453936348409,19)
            (0.8157453936348409,20)
            (0.8174204355108877,15)
            (0.8174204355108877,16)
            (0.8174204355108877,17)
            (0.8174204355108877,18)
            (0.8174204355108877,19)
            (0.8174204355108877,20)
            (0.8190954773869347,15)
            (0.8190954773869347,16)
            (0.8190954773869347,17)
            (0.8190954773869347,18)
            (0.8190954773869347,19)
            (0.8190954773869347,20)
            (0.8207705192629816,15)
            (0.8207705192629816,16)
            (0.8207705192629816,17)
            (0.8207705192629816,18)
            (0.8207705192629816,19)
            (0.8207705192629816,20)
            (0.8224455611390284,15)
            (0.8224455611390284,16)
            (0.8224455611390284,17)
            (0.8224455611390284,18)
            (0.8224455611390284,19)
            (0.8224455611390284,20)
            (0.8241206030150754,15)
            (0.8241206030150754,16)
            (0.8241206030150754,17)
            (0.8241206030150754,18)
            (0.8241206030150754,19)
            (0.8241206030150754,20)
            (0.8257956448911222,15)
            (0.8257956448911222,16)
            (0.8257956448911222,17)
            (0.8257956448911222,18)
            (0.8257956448911222,19)
            (0.8257956448911222,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7370184254606366,20)
            (0.7370184254606366,21)
            (0.7370184254606366,22)
            (0.7370184254606366,23)
            (0.7370184254606366,24)
            (0.7386934673366834,19)
            (0.7386934673366834,20)
            (0.7386934673366834,21)
            (0.7386934673366834,22)
            (0.7386934673366834,23)
            (0.7386934673366834,24)
            (0.7403685092127303,19)
            (0.7403685092127303,20)
            (0.7403685092127303,21)
            (0.7403685092127303,22)
            (0.7403685092127303,23)
            (0.7403685092127303,24)
            (0.7420435510887772,19)
            (0.7420435510887772,20)
            (0.7420435510887772,21)
            (0.7420435510887772,22)
            (0.7420435510887772,23)
            (0.7420435510887772,24)
            (0.7437185929648241,19)
            (0.7437185929648241,20)
            (0.7437185929648241,21)
            (0.7437185929648241,22)
            (0.7437185929648241,23)
            (0.7437185929648241,24)
            (0.7453936348408711,19)
            (0.7453936348408711,20)
            (0.7453936348408711,21)
            (0.7453936348408711,22)
            (0.7453936348408711,23)
            (0.7453936348408711,24)
            (0.7470686767169179,19)
            (0.7470686767169179,20)
            (0.7470686767169179,21)
            (0.7470686767169179,22)
            (0.7470686767169179,23)
            (0.7470686767169179,24)
            (0.7487437185929648,19)
            (0.7487437185929648,20)
            (0.7487437185929648,21)
            (0.7487437185929648,22)
            (0.7487437185929648,23)
            (0.7487437185929648,24)
            (0.7504187604690117,19)
            (0.7504187604690117,20)
            (0.7504187604690117,21)
            (0.7504187604690117,22)
            (0.7504187604690117,23)
            (0.7504187604690117,24)
            (0.7520938023450586,19)
            (0.7520938023450586,20)
            (0.7520938023450586,21)
            (0.7520938023450586,22)
            (0.7520938023450586,23)
            (0.7520938023450586,24)
            (0.7537688442211056,19)
            (0.7537688442211056,20)
            (0.7537688442211056,21)
            (0.7537688442211056,22)
            (0.7537688442211056,23)
            (0.7537688442211056,24)
            (0.7638190954773869,19)
            (0.7638190954773869,20)
            (0.7638190954773869,21)
            (0.7638190954773869,22)
            (0.7638190954773869,23)
            (0.7654941373534339,18)
            (0.7654941373534339,19)
            (0.7654941373534339,20)
            (0.7654941373534339,21)
            (0.7654941373534339,22)
            (0.7654941373534339,23)
            (0.7671691792294807,18)
            (0.7671691792294807,19)
            (0.7671691792294807,20)
            (0.7671691792294807,21)
            (0.7671691792294807,22)
            (0.7671691792294807,23)
            (0.7688442211055276,18)
            (0.7688442211055276,19)
            (0.7688442211055276,20)
            (0.7688442211055276,21)
            (0.7688442211055276,22)
            (0.7688442211055276,23)
            (0.7705192629815746,18)
            (0.7705192629815746,19)
            (0.7705192629815746,20)
            (0.7705192629815746,21)
            (0.7705192629815746,22)
            (0.7705192629815746,23)
            (0.7721943048576214,18)
            (0.7721943048576214,19)
            (0.7721943048576214,20)
            (0.7721943048576214,21)
            (0.7721943048576214,22)
            (0.7721943048576214,23)
            (0.7738693467336684,18)
            (0.7738693467336684,19)
            (0.7738693467336684,20)
            (0.7738693467336684,21)
            (0.7738693467336684,22)
            (0.7738693467336684,23)
            (0.7755443886097152,18)
            (0.7755443886097152,19)
            (0.7755443886097152,20)
            (0.7755443886097152,21)
            (0.7755443886097152,22)
            (0.7755443886097152,23)
            (0.7772194304857621,18)
            (0.7772194304857621,19)
            (0.7772194304857621,20)
            (0.7772194304857621,21)
            (0.7772194304857621,22)
            (0.7772194304857621,23)
            (0.7788944723618091,18)
            (0.7788944723618091,19)
            (0.7788944723618091,20)
            (0.7788944723618091,21)
            (0.7788944723618091,22)
            (0.7788944723618091,23)
            (0.7805695142378559,18)
            (0.7805695142378559,19)
            (0.7805695142378559,20)
            (0.7805695142378559,21)
            (0.7805695142378559,22)
            (0.7805695142378559,23)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.7370184254606366,19)
            (0.7638190954773869,18)
            (0.7755443886097152,16)
            (0.8090452261306532,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix/tikz_plot_yeast.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
            (0.7009966777408638,15)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,20)
            (0.5,21)
            (0.5,22)
            (0.5,23)
            (0.5,24)
            (0.5016611295681063,19)
            (0.5016611295681063,20)
            (0.5016611295681063,21)
            (0.5016611295681063,22)
            (0.5016611295681063,23)
            (0.5016611295681063,24)
            (0.5033222591362126,19)
            (0.5033222591362126,20)
            (0.5033222591362126,21)
            (0.5033222591362126,22)
            (0.5033222591362126,23)
            (0.5033222591362126,24)
            (0.5049833887043189,19)
            (0.5049833887043189,20)
            (0.5049833887043189,21)
            (0.5049833887043189,22)
            (0.5049833887043189,23)
            (0.5049833887043189,24)
            (0.5066445182724253,19)
            (0.5066445182724253,20)
            (0.5066445182724253,21)
            (0.5066445182724253,22)
            (0.5066445182724253,23)
            (0.5066445182724253,24)
            (0.5083056478405316,19)
            (0.5083056478405316,20)
            (0.5083056478405316,21)
            (0.5083056478405316,22)
            (0.5083056478405316,23)
            (0.5083056478405316,24)
            (0.5099667774086378,19)
            (0.5099667774086378,20)
            (0.5099667774086378,21)
            (0.5099667774086378,22)
            (0.5099667774086378,23)
            (0.5099667774086378,24)
            (0.5116279069767442,19)
            (0.5116279069767442,20)
            (0.5116279069767442,21)
            (0.5116279069767442,22)
            (0.5116279069767442,23)
            (0.5116279069767442,24)
            (0.5132890365448505,19)
            (0.5132890365448505,20)
            (0.5132890365448505,21)
            (0.5132890365448505,22)
            (0.5132890365448505,23)
            (0.5132890365448505,24)
            (0.5149501661129569,19)
            (0.5149501661129569,20)
            (0.5149501661129569,21)
            (0.5149501661129569,22)
            (0.5149501661129569,23)
            (0.5149501661129569,24)
            (0.5166112956810631,19)
            (0.5166112956810631,20)
            (0.5166112956810631,21)
            (0.5166112956810631,22)
            (0.5166112956810631,23)
            (0.5166112956810631,24)
            (0.5813953488372093,19)
            (0.5813953488372093,20)
            (0.5813953488372093,21)
            (0.5813953488372093,22)
            (0.5813953488372093,23)
            (0.5830564784053156,18)
            (0.5830564784053156,19)
            (0.5830564784053156,20)
            (0.5830564784053156,21)
            (0.5830564784053156,22)
            (0.5830564784053156,23)
            (0.584717607973422,18)
            (0.584717607973422,19)
            (0.584717607973422,20)
            (0.584717607973422,21)
            (0.584717607973422,22)
            (0.584717607973422,23)
            (0.5863787375415282,18)
            (0.5863787375415282,19)
            (0.5863787375415282,20)
            (0.5863787375415282,21)
            (0.5863787375415282,22)
            (0.5863787375415282,23)
            (0.5880398671096345,18)
            (0.5880398671096345,19)
            (0.5880398671096345,20)
            (0.5880398671096345,21)
            (0.5880398671096345,22)
            (0.5880398671096345,23)
            (0.5897009966777409,18)
            (0.5897009966777409,19)
            (0.5897009966777409,20)
            (0.5897009966777409,21)
            (0.5897009966777409,22)
            (0.5897009966777409,23)
            (0.5913621262458472,18)
            (0.5913621262458472,19)
            (0.5913621262458472,20)
            (0.5913621262458472,21)
            (0.5913621262458472,22)
            (0.5913621262458472,23)
            (0.5930232558139535,18)
            (0.5930232558139535,19)
            (0.5930232558139535,20)
            (0.5930232558139535,21)
            (0.5930232558139535,22)
            (0.5930232558139535,23)
            (0.5946843853820598,18)
            (0.5946843853820598,19)
            (0.5946843853820598,20)
            (0.5946843853820598,21)
            (0.5946843853820598,22)
            (0.5946843853820598,23)
            (0.5963455149501661,18)
            (0.5963455149501661,19)
            (0.5963455149501661,20)
            (0.5963455149501661,21)
            (0.5963455149501661,22)
            (0.5963455149501661,23)
            (0.5980066445182725,18)
            (0.5980066445182725,19)
            (0.5980066445182725,20)
            (0.5980066445182725,21)
            (0.5980066445182725,22)
            (0.5980066445182725,23)
            (0.6495016611295681,18)
            (0.6495016611295681,19)
            (0.6495016611295681,20)
            (0.6495016611295681,21)
            (0.6495016611295681,22)
            (0.6511627906976745,17)
            (0.6511627906976745,18)
            (0.6511627906976745,19)
            (0.6511627906976745,20)
            (0.6511627906976745,21)
            (0.6511627906976745,22)
            (0.6528239202657807,17)
            (0.6528239202657807,18)
            (0.6528239202657807,19)
            (0.6528239202657807,20)
            (0.6528239202657807,21)
            (0.6528239202657807,22)
            (0.654485049833887,17)
            (0.654485049833887,18)
            (0.654485049833887,19)
            (0.654485049833887,20)
            (0.654485049833887,21)
            (0.654485049833887,22)
            (0.6561461794019934,17)
            (0.6561461794019934,18)
            (0.6561461794019934,19)
            (0.6561461794019934,20)
            (0.6561461794019934,21)
            (0.6561461794019934,22)
            (0.6578073089700996,17)
            (0.6578073089700996,18)
            (0.6578073089700996,19)
            (0.6578073089700996,20)
            (0.6578073089700996,21)
            (0.6578073089700996,22)
            (0.659468438538206,17)
            (0.659468438538206,18)
            (0.659468438538206,19)
            (0.659468438538206,20)
            (0.659468438538206,21)
            (0.659468438538206,22)
            (0.6611295681063123,17)
            (0.6611295681063123,18)
            (0.6611295681063123,19)
            (0.6611295681063123,20)
            (0.6611295681063123,21)
            (0.6611295681063123,22)
            (0.6627906976744186,17)
            (0.6627906976744186,18)
            (0.6627906976744186,19)
            (0.6627906976744186,20)
            (0.6627906976744186,21)
            (0.6627906976744186,22)
            (0.6644518272425249,17)
            (0.6644518272425249,18)
            (0.6644518272425249,19)
            (0.6644518272425249,20)
            (0.6644518272425249,21)
            (0.6644518272425249,22)
            (0.6661129568106312,17)
            (0.6661129568106312,18)
            (0.6661129568106312,19)
            (0.6661129568106312,20)
            (0.6661129568106312,21)
            (0.6661129568106312,22)
            (0.7009966777408638,16)
            (0.7009966777408638,17)
            (0.7009966777408638,18)
            (0.7009966777408638,19)
            (0.7009966777408638,20)
            (0.7026578073089701,15)
            (0.7026578073089701,16)
            (0.7026578073089701,17)
            (0.7026578073089701,18)
            (0.7026578073089701,19)
            (0.7026578073089701,20)
            (0.7043189368770764,15)
            (0.7043189368770764,16)
            (0.7043189368770764,17)
            (0.7043189368770764,18)
            (0.7043189368770764,19)
            (0.7043189368770764,20)
            (0.7059800664451827,15)
            (0.7059800664451827,16)
            (0.7059800664451827,17)
            (0.7059800664451827,18)
            (0.7059800664451827,19)
            (0.7059800664451827,20)
            (0.707641196013289,15)
            (0.707641196013289,16)
            (0.707641196013289,17)
            (0.707641196013289,18)
            (0.707641196013289,19)
            (0.707641196013289,20)
            (0.7093023255813954,15)
            (0.7093023255813954,16)
            (0.7093023255813954,17)
            (0.7093023255813954,18)
            (0.7093023255813954,19)
            (0.7093023255813954,20)
            (0.7109634551495017,15)
            (0.7109634551495017,16)
            (0.7109634551495017,17)
            (0.7109634551495017,18)
            (0.7109634551495017,19)
            (0.7109634551495017,20)
            (0.7126245847176079,15)
            (0.7126245847176079,16)
            (0.7126245847176079,17)
            (0.7126245847176079,18)
            (0.7126245847176079,19)
            (0.7126245847176079,20)
            (0.7142857142857143,15)
            (0.7142857142857143,16)
            (0.7142857142857143,17)
            (0.7142857142857143,18)
            (0.7142857142857143,19)
            (0.7142857142857143,20)
            (0.7159468438538206,15)
            (0.7159468438538206,16)
            (0.7159468438538206,17)
            (0.7159468438538206,18)
            (0.7159468438538206,19)
            (0.7159468438538206,20)
            (0.717607973421927,15)
            (0.717607973421927,16)
            (0.717607973421927,17)
            (0.717607973421927,18)
            (0.717607973421927,19)
            (0.717607973421927,20)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
            (0.6926910299003323,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix_5mins/tikz_plot_AutoTaxi.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.7336343115124153,25)
            (0.7336343115124153,26)
            (0.7336343115124153,27)
            (0.7336343115124153,28)
            (0.7336343115124153,29)
            (0.7358916478555305,24)
            (0.7358916478555305,25)
            (0.7358916478555305,26)
            (0.7358916478555305,27)
            (0.7358916478555305,28)
            (0.7358916478555305,29)
            (0.7381489841986456,24)
            (0.7381489841986456,25)
            (0.7381489841986456,26)
            (0.7381489841986456,27)
            (0.7381489841986456,28)
            (0.7381489841986456,29)
            (0.7404063205417607,24)
            (0.7404063205417607,25)
            (0.7404063205417607,26)
            (0.7404063205417607,27)
            (0.7404063205417607,28)
            (0.7404063205417607,29)
            (0.7426636568848759,24)
            (0.7426636568848759,25)
            (0.7426636568848759,26)
            (0.7426636568848759,27)
            (0.7426636568848759,28)
            (0.7426636568848759,29)
            (0.744920993227991,24)
            (0.744920993227991,25)
            (0.744920993227991,26)
            (0.744920993227991,27)
            (0.744920993227991,28)
            (0.744920993227991,29)
            (0.7471783295711061,24)
            (0.7471783295711061,25)
            (0.7471783295711061,26)
            (0.7471783295711061,27)
            (0.7471783295711061,28)
            (0.7471783295711061,29)
            (0.7494356659142212,24)
            (0.7494356659142212,25)
            (0.7494356659142212,26)
            (0.7494356659142212,27)
            (0.7494356659142212,28)
            (0.7494356659142212,29)
            (0.7516930022573364,24)
            (0.7516930022573364,25)
            (0.7516930022573364,26)
            (0.7516930022573364,27)
            (0.7516930022573364,28)
            (0.7516930022573364,29)
            (0.7539503386004515,24)
            (0.7539503386004515,25)
            (0.7539503386004515,26)
            (0.7539503386004515,27)
            (0.7539503386004515,28)
            (0.7539503386004515,29)
            (0.7562076749435666,24)
            (0.7562076749435666,25)
            (0.7562076749435666,26)
            (0.7562076749435666,27)
            (0.7562076749435666,28)
            (0.7562076749435666,29)
            (0.8758465011286681,24)
            (0.8758465011286681,25)
            (0.8758465011286681,26)
            (0.8758465011286681,27)
            (0.8758465011286681,28)
            (0.8781038374717833,23)
            (0.8781038374717833,24)
            (0.8781038374717833,25)
            (0.8781038374717833,26)
            (0.8781038374717833,27)
            (0.8781038374717833,28)
            (0.8803611738148984,23)
            (0.8803611738148984,24)
            (0.8803611738148984,25)
            (0.8803611738148984,26)
            (0.8803611738148984,27)
            (0.8803611738148984,28)
            (0.8826185101580135,23)
            (0.8826185101580135,24)
            (0.8826185101580135,25)
            (0.8826185101580135,26)
            (0.8826185101580135,27)
            (0.8826185101580135,28)
            (0.8848758465011287,23)
            (0.8848758465011287,24)
            (0.8848758465011287,25)
            (0.8848758465011287,26)
            (0.8848758465011287,27)
            (0.8848758465011287,28)
            (0.8871331828442438,23)
            (0.8871331828442438,24)
            (0.8871331828442438,25)
            (0.8871331828442438,26)
            (0.8871331828442438,27)
            (0.8871331828442438,28)
            (0.8893905191873589,23)
            (0.8893905191873589,23)
            (0.8893905191873589,24)
            (0.8893905191873589,24)
            (0.8893905191873589,25)
            (0.8893905191873589,25)
            (0.8893905191873589,26)
            (0.8893905191873589,26)
            (0.8893905191873589,27)
            (0.8893905191873589,27)
            (0.8893905191873589,28)
            (0.891647855530474,22)
            (0.891647855530474,23)
            (0.891647855530474,23)
            (0.891647855530474,24)
            (0.891647855530474,24)
            (0.891647855530474,25)
            (0.891647855530474,25)
            (0.891647855530474,26)
            (0.891647855530474,26)
            (0.891647855530474,27)
            (0.891647855530474,27)
            (0.891647855530474,28)
            (0.8939051918735892,22)
            (0.8939051918735892,23)
            (0.8939051918735892,23)
            (0.8939051918735892,24)
            (0.8939051918735892,24)
            (0.8939051918735892,25)
            (0.8939051918735892,25)
            (0.8939051918735892,26)
            (0.8939051918735892,26)
            (0.8939051918735892,27)
            (0.8939051918735892,27)
            (0.8939051918735892,28)
            (0.8961625282167043,22)
            (0.8961625282167043,23)
            (0.8961625282167043,23)
            (0.8961625282167043,24)
            (0.8961625282167043,24)
            (0.8961625282167043,25)
            (0.8961625282167043,25)
            (0.8961625282167043,26)
            (0.8961625282167043,26)
            (0.8961625282167043,27)
            (0.8961625282167043,27)
            (0.8961625282167043,28)
            (0.8984198645598194,22)
            (0.8984198645598194,23)
            (0.8984198645598194,23)
            (0.8984198645598194,24)
            (0.8984198645598194,24)
            (0.8984198645598194,25)
            (0.8984198645598194,25)
            (0.8984198645598194,26)
            (0.8984198645598194,26)
            (0.8984198645598194,27)
            (0.8984198645598194,27)
            (0.8984198645598194,28)
            (0.9006772009029346,22)
            (0.9006772009029346,23)
            (0.9006772009029346,24)
            (0.9006772009029346,25)
            (0.9006772009029346,26)
            (0.9006772009029346,27)
            (0.9029345372460497,22)
            (0.9029345372460497,23)
            (0.9029345372460497,24)
            (0.9029345372460497,25)
            (0.9029345372460497,26)
            (0.9029345372460497,27)
            (0.9051918735891648,22)
            (0.9051918735891648,23)
            (0.9051918735891648,24)
            (0.9051918735891648,25)
            (0.9051918735891648,26)
            (0.9051918735891648,27)
            (0.90744920993228,22)
            (0.90744920993228,23)
            (0.90744920993228,24)
            (0.90744920993228,25)
            (0.90744920993228,26)
            (0.90744920993228,27)
            (0.909706546275395,22)
            (0.909706546275395,23)
            (0.909706546275395,24)
            (0.909706546275395,25)
            (0.909706546275395,26)
            (0.909706546275395,27)
            (0.9119638826185101,19)
            (0.9119638826185101,20)
            (0.9119638826185101,21)
            (0.9119638826185101,22)
            (0.9119638826185101,22)
            (0.9119638826185101,23)
            (0.9119638826185101,23)
            (0.9119638826185101,24)
            (0.9119638826185101,25)
            (0.9119638826185101,26)
            (0.9119638826185101,27)
            (0.9142212189616253,17)
            (0.9142212189616253,18)
            (0.9142212189616253,18)
            (0.9142212189616253,19)
            (0.9142212189616253,19)
            (0.9142212189616253,20)
            (0.9142212189616253,20)
            (0.9142212189616253,21)
            (0.9142212189616253,21)
            (0.9142212189616253,22)
            (0.9142212189616253,23)
            (0.9164785553047404,16)
            (0.9164785553047404,17)
            (0.9164785553047404,18)
            (0.9164785553047404,18)
            (0.9164785553047404,19)
            (0.9164785553047404,19)
            (0.9164785553047404,20)
            (0.9164785553047404,20)
            (0.9164785553047404,21)
            (0.9164785553047404,21)
            (0.9164785553047404,22)
            (0.9164785553047404,23)
            (0.9187358916478555,15)
            (0.9187358916478555,16)
            (0.9187358916478555,16)
            (0.9187358916478555,17)
            (0.9187358916478555,17)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,18)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,19)
            (0.9187358916478555,20)
            (0.9187358916478555,20)
            (0.9187358916478555,21)
            (0.9187358916478555,21)
            (0.9187358916478555,22)
            (0.9187358916478555,23)
            (0.9209932279909706,14)
            (0.9209932279909706,15)
            (0.9209932279909706,16)
            (0.9209932279909706,16)
            (0.9209932279909706,17)
            (0.9209932279909706,17)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,18)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,19)
            (0.9209932279909706,20)
            (0.9209932279909706,20)
            (0.9209932279909706,21)
            (0.9209932279909706,21)
            (0.9209932279909706,22)
            (0.9209932279909706,23)
            (0.9232505643340858,14)
            (0.9232505643340858,15)
            (0.9232505643340858,16)
            (0.9232505643340858,16)
            (0.9232505643340858,17)
            (0.9232505643340858,17)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,18)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,19)
            (0.9232505643340858,20)
            (0.9232505643340858,20)
            (0.9232505643340858,21)
            (0.9232505643340858,21)
            (0.9232505643340858,22)
            (0.9232505643340858,23)
            (0.9255079006772009,14)
            (0.9255079006772009,15)
            (0.9255079006772009,16)
            (0.9255079006772009,16)
            (0.9255079006772009,17)
            (0.9255079006772009,17)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,18)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,19)
            (0.9255079006772009,20)
            (0.9255079006772009,20)
            (0.9255079006772009,21)
            (0.9255079006772009,21)
            (0.9255079006772009,22)
            (0.9255079006772009,23)
            (0.927765237020316,14)
            (0.927765237020316,15)
            (0.927765237020316,16)
            (0.927765237020316,16)
            (0.927765237020316,17)
            (0.927765237020316,17)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,18)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,19)
            (0.927765237020316,20)
            (0.927765237020316,20)
            (0.927765237020316,21)
            (0.927765237020316,21)
            (0.927765237020316,22)
            (0.927765237020316,23)
            (0.9300225733634312,14)
            (0.9300225733634312,15)
            (0.9300225733634312,16)
            (0.9300225733634312,16)
            (0.9300225733634312,17)
            (0.9300225733634312,17)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,18)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,19)
            (0.9300225733634312,20)
            (0.9300225733634312,20)
            (0.9300225733634312,21)
            (0.9300225733634312,21)
            (0.9300225733634312,22)
            (0.9300225733634312,23)
            (0.9322799097065463,14)
            (0.9322799097065463,15)
            (0.9322799097065463,16)
            (0.9322799097065463,16)
            (0.9322799097065463,17)
            (0.9322799097065463,17)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,18)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,19)
            (0.9322799097065463,20)
            (0.9322799097065463,20)
            (0.9322799097065463,21)
            (0.9322799097065463,21)
            (0.9322799097065463,22)
            (0.9322799097065463,23)
            (0.9345372460496614,14)
            (0.9345372460496614,15)
            (0.9345372460496614,16)
            (0.9345372460496614,16)
            (0.9345372460496614,17)
            (0.9345372460496614,17)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,18)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,19)
            (0.9345372460496614,20)
            (0.9345372460496614,20)
            (0.9345372460496614,21)
            (0.9345372460496614,21)
            (0.9345372460496614,22)
            (0.9345372460496614,23)
            (0.9367945823927766,14)
            (0.9367945823927766,15)
            (0.9367945823927766,16)
            (0.9367945823927766,16)
            (0.9367945823927766,17)
            (0.9367945823927766,17)
            (0.9367945823927766,18)
            (0.9367945823927766,18)
            (0.9367945823927766,19)
            (0.9367945823927766,19)
            (0.9367945823927766,20)
            (0.9367945823927766,21)
            (0.9390519187358917,14)
            (0.9390519187358917,15)
            (0.9390519187358917,16)
            (0.9390519187358917,17)
            (0.9390519187358917,18)
            (0.9390519187358917,19)
            (0.9413092550790068,14)
            (0.9413092550790068,15)
            (0.9413092550790068,16)
            (0.9413092550790068,17)
            (0.9413092550790068,18)
            (0.9413092550790068,19)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9164785553047404,14)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.7336343115124153,24)
            (0.8758465011286681,23)
            (0.8893905191873589,22)
            (0.9119638826185101,18)
            (0.9142212189616253,16)
            (0.9187358916478555,14)
            (0.9209932279909706,10)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix_5mins/tikz_plot_balance_scale.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.7176220806794055,17)
            (0.721868365180467,17)
            (0.7600849256900213,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.7176220806794055,18)
            (0.7176220806794055,19)
            (0.7176220806794055,20)
            (0.7176220806794055,21)
            (0.7176220806794055,22)
            (0.7197452229299363,17)
            (0.7197452229299363,18)
            (0.7197452229299363,19)
            (0.7197452229299363,20)
            (0.7197452229299363,21)
            (0.7197452229299363,22)
            (0.721868365180467,17)
            (0.721868365180467,18)
            (0.721868365180467,18)
            (0.721868365180467,19)
            (0.721868365180467,19)
            (0.721868365180467,20)
            (0.721868365180467,20)
            (0.721868365180467,21)
            (0.721868365180467,21)
            (0.721868365180467,22)
            (0.721868365180467,22)
            (0.7239915074309978,17)
            (0.7239915074309978,17)
            (0.7239915074309978,18)
            (0.7239915074309978,18)
            (0.7239915074309978,19)
            (0.7239915074309978,19)
            (0.7239915074309978,20)
            (0.7239915074309978,20)
            (0.7239915074309978,21)
            (0.7239915074309978,21)
            (0.7239915074309978,22)
            (0.7239915074309978,22)
            (0.7261146496815286,17)
            (0.7261146496815286,17)
            (0.7261146496815286,18)
            (0.7261146496815286,18)
            (0.7261146496815286,19)
            (0.7261146496815286,19)
            (0.7261146496815286,20)
            (0.7261146496815286,20)
            (0.7261146496815286,21)
            (0.7261146496815286,21)
            (0.7261146496815286,22)
            (0.7261146496815286,22)
            (0.7282377919320594,17)
            (0.7282377919320594,17)
            (0.7282377919320594,18)
            (0.7282377919320594,18)
            (0.7282377919320594,19)
            (0.7282377919320594,19)
            (0.7282377919320594,20)
            (0.7282377919320594,20)
            (0.7282377919320594,21)
            (0.7282377919320594,21)
            (0.7282377919320594,22)
            (0.7282377919320594,22)
            (0.7303609341825902,17)
            (0.7303609341825902,17)
            (0.7303609341825902,18)
            (0.7303609341825902,18)
            (0.7303609341825902,19)
            (0.7303609341825902,19)
            (0.7303609341825902,20)
            (0.7303609341825902,20)
            (0.7303609341825902,21)
            (0.7303609341825902,21)
            (0.7303609341825902,22)
            (0.7303609341825902,22)
            (0.732484076433121,17)
            (0.732484076433121,17)
            (0.732484076433121,18)
            (0.732484076433121,18)
            (0.732484076433121,19)
            (0.732484076433121,19)
            (0.732484076433121,20)
            (0.732484076433121,20)
            (0.732484076433121,21)
            (0.732484076433121,21)
            (0.732484076433121,22)
            (0.732484076433121,22)
            (0.7346072186836518,17)
            (0.7346072186836518,17)
            (0.7346072186836518,18)
            (0.7346072186836518,18)
            (0.7346072186836518,19)
            (0.7346072186836518,19)
            (0.7346072186836518,20)
            (0.7346072186836518,20)
            (0.7346072186836518,21)
            (0.7346072186836518,21)
            (0.7346072186836518,22)
            (0.7346072186836518,22)
            (0.7367303609341825,17)
            (0.7367303609341825,17)
            (0.7367303609341825,18)
            (0.7367303609341825,18)
            (0.7367303609341825,19)
            (0.7367303609341825,19)
            (0.7367303609341825,20)
            (0.7367303609341825,20)
            (0.7367303609341825,21)
            (0.7367303609341825,21)
            (0.7367303609341825,22)
            (0.7367303609341825,22)
            (0.7388535031847133,17)
            (0.7388535031847133,17)
            (0.7388535031847133,18)
            (0.7388535031847133,18)
            (0.7388535031847133,19)
            (0.7388535031847133,19)
            (0.7388535031847133,20)
            (0.7388535031847133,20)
            (0.7388535031847133,21)
            (0.7388535031847133,21)
            (0.7388535031847133,22)
            (0.7388535031847133,22)
            (0.7409766454352441,17)
            (0.7409766454352441,18)
            (0.7409766454352441,19)
            (0.7409766454352441,20)
            (0.7409766454352441,21)
            (0.7409766454352441,22)
            (0.7430997876857749,17)
            (0.7430997876857749,18)
            (0.7430997876857749,19)
            (0.7430997876857749,20)
            (0.7430997876857749,21)
            (0.7430997876857749,22)
            (0.7600849256900213,16)
            (0.7600849256900213,17)
            (0.7600849256900213,18)
            (0.7600849256900213,19)
            (0.7600849256900213,20)
            (0.7622080679405521,15)
            (0.7622080679405521,16)
            (0.7622080679405521,17)
            (0.7622080679405521,18)
            (0.7622080679405521,19)
            (0.7622080679405521,20)
            (0.7643312101910829,15)
            (0.7643312101910829,16)
            (0.7643312101910829,17)
            (0.7643312101910829,18)
            (0.7643312101910829,19)
            (0.7643312101910829,20)
            (0.7664543524416136,15)
            (0.7664543524416136,16)
            (0.7664543524416136,17)
            (0.7664543524416136,18)
            (0.7664543524416136,19)
            (0.7664543524416136,20)
            (0.7685774946921444,15)
            (0.7685774946921444,16)
            (0.7685774946921444,17)
            (0.7685774946921444,18)
            (0.7685774946921444,19)
            (0.7685774946921444,20)
            (0.7707006369426752,15)
            (0.7707006369426752,16)
            (0.7707006369426752,17)
            (0.7707006369426752,18)
            (0.7707006369426752,19)
            (0.7707006369426752,20)
            (0.772823779193206,15)
            (0.772823779193206,16)
            (0.772823779193206,17)
            (0.772823779193206,18)
            (0.772823779193206,19)
            (0.772823779193206,20)
            (0.7749469214437368,15)
            (0.7749469214437368,16)
            (0.7749469214437368,17)
            (0.7749469214437368,18)
            (0.7749469214437368,19)
            (0.7749469214437368,20)
            (0.7770700636942676,15)
            (0.7770700636942676,16)
            (0.7770700636942676,17)
            (0.7770700636942676,18)
            (0.7770700636942676,19)
            (0.7770700636942676,20)
            (0.7791932059447984,15)
            (0.7791932059447984,16)
            (0.7791932059447984,17)
            (0.7791932059447984,18)
            (0.7791932059447984,19)
            (0.7791932059447984,20)
            (0.7813163481953291,15)
            (0.7813163481953291,16)
            (0.7813163481953291,17)
            (0.7813163481953291,18)
            (0.7813163481953291,19)
            (0.7813163481953291,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6454352441613588,20)
            (0.6454352441613588,21)
            (0.6454352441613588,22)
            (0.6454352441613588,23)
            (0.6454352441613588,24)
            (0.6475583864118896,19)
            (0.6475583864118896,20)
            (0.6475583864118896,21)
            (0.6475583864118896,22)
            (0.6475583864118896,23)
            (0.6475583864118896,24)
            (0.6496815286624203,19)
            (0.6496815286624203,20)
            (0.6496815286624203,21)
            (0.6496815286624203,22)
            (0.6496815286624203,23)
            (0.6496815286624203,24)
            (0.6518046709129511,19)
            (0.6518046709129511,20)
            (0.6518046709129511,21)
            (0.6518046709129511,22)
            (0.6518046709129511,23)
            (0.6518046709129511,24)
            (0.6539278131634819,19)
            (0.6539278131634819,20)
            (0.6539278131634819,21)
            (0.6539278131634819,22)
            (0.6539278131634819,23)
            (0.6539278131634819,24)
            (0.6560509554140127,19)
            (0.6560509554140127,20)
            (0.6560509554140127,21)
            (0.6560509554140127,22)
            (0.6560509554140127,23)
            (0.6560509554140127,24)
            (0.6581740976645435,19)
            (0.6581740976645435,20)
            (0.6581740976645435,21)
            (0.6581740976645435,22)
            (0.6581740976645435,23)
            (0.6581740976645435,24)
            (0.6602972399150743,19)
            (0.6602972399150743,20)
            (0.6602972399150743,21)
            (0.6602972399150743,22)
            (0.6602972399150743,23)
            (0.6602972399150743,24)
            (0.6624203821656051,19)
            (0.6624203821656051,20)
            (0.6624203821656051,21)
            (0.6624203821656051,22)
            (0.6624203821656051,23)
            (0.6624203821656051,24)
            (0.6645435244161358,19)
            (0.6645435244161358,20)
            (0.6645435244161358,21)
            (0.6645435244161358,22)
            (0.6645435244161358,23)
            (0.6645435244161358,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.6836518046709129,19)
            (0.6836518046709129,20)
            (0.6836518046709129,21)
            (0.6836518046709129,22)
            (0.6836518046709129,23)
            (0.6857749469214437,18)
            (0.6857749469214437,19)
            (0.6857749469214437,20)
            (0.6857749469214437,21)
            (0.6857749469214437,22)
            (0.6857749469214437,23)
            (0.6878980891719745,18)
            (0.6878980891719745,19)
            (0.6878980891719745,20)
            (0.6878980891719745,21)
            (0.6878980891719745,22)
            (0.6878980891719745,23)
            (0.6900212314225053,18)
            (0.6900212314225053,19)
            (0.6900212314225053,20)
            (0.6900212314225053,21)
            (0.6900212314225053,22)
            (0.6900212314225053,23)
            (0.692144373673036,18)
            (0.692144373673036,19)
            (0.692144373673036,20)
            (0.692144373673036,21)
            (0.692144373673036,22)
            (0.692144373673036,23)
            (0.6942675159235668,18)
            (0.6942675159235668,19)
            (0.6942675159235668,20)
            (0.6942675159235668,21)
            (0.6942675159235668,22)
            (0.6942675159235668,23)
            (0.6963906581740976,18)
            (0.6963906581740976,19)
            (0.6963906581740976,20)
            (0.6963906581740976,21)
            (0.6963906581740976,22)
            (0.6963906581740976,23)
            (0.6985138004246284,18)
            (0.6985138004246284,19)
            (0.6985138004246284,20)
            (0.6985138004246284,21)
            (0.6985138004246284,22)
            (0.6985138004246284,23)
            (0.7006369426751592,18)
            (0.7006369426751592,19)
            (0.7006369426751592,20)
            (0.7006369426751592,21)
            (0.7006369426751592,22)
            (0.7006369426751592,23)
            (0.70276008492569,18)
            (0.70276008492569,19)
            (0.70276008492569,20)
            (0.70276008492569,21)
            (0.70276008492569,22)
            (0.70276008492569,23)
            (0.7048832271762208,18)
            (0.7048832271762208,19)
            (0.7048832271762208,20)
            (0.7048832271762208,21)
            (0.7048832271762208,22)
            (0.7048832271762208,23)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6454352441613588,19)
            (0.6836518046709129,18)
            (0.7048832271762208,17)
            (0.721868365180467,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{MO-MCTS}

        \addplot[
                only marks,
                mark=o,
                mark size=5pt,
                color=black
            ]
            coordinates {
            
            (0.7430997876857749,16)
            (0.7600849256900213,15)
        };
        \addlegendentry{Synplicate}

\end{axis}
\end{tikzpicture}



==> summary_appendix_5mins/tikz_plot_car_evaluation.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.7941712204007286,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.7941712204007286,17)
            (0.7941712204007286,18)
            (0.7941712204007286,19)
            (0.7941712204007286,20)
            (0.7941712204007286,21)
            (0.7959927140255009,16)
            (0.7959927140255009,17)
            (0.7959927140255009,18)
            (0.7959927140255009,19)
            (0.7959927140255009,20)
            (0.7959927140255009,21)
            (0.7978142076502732,16)
            (0.7978142076502732,17)
            (0.7978142076502732,18)
            (0.7978142076502732,19)
            (0.7978142076502732,20)
            (0.7978142076502732,21)
            (0.7996357012750456,16)
            (0.7996357012750456,17)
            (0.7996357012750456,18)
            (0.7996357012750456,19)
            (0.7996357012750456,20)
            (0.7996357012750456,21)
            (0.8014571948998178,16)
            (0.8014571948998178,17)
            (0.8014571948998178,18)
            (0.8014571948998178,19)
            (0.8014571948998178,20)
            (0.8014571948998178,21)
            (0.8032786885245902,16)
            (0.8032786885245902,17)
            (0.8032786885245902,18)
            (0.8032786885245902,19)
            (0.8032786885245902,20)
            (0.8032786885245902,21)
            (0.8051001821493625,16)
            (0.8051001821493625,17)
            (0.8051001821493625,18)
            (0.8051001821493625,19)
            (0.8051001821493625,20)
            (0.8051001821493625,21)
            (0.8069216757741348,16)
            (0.8069216757741348,17)
            (0.8069216757741348,18)
            (0.8069216757741348,19)
            (0.8069216757741348,20)
            (0.8069216757741348,21)
            (0.8087431693989071,16)
            (0.8087431693989071,17)
            (0.8087431693989071,18)
            (0.8087431693989071,19)
            (0.8087431693989071,20)
            (0.8087431693989071,21)
            (0.8105646630236795,16)
            (0.8105646630236795,17)
            (0.8105646630236795,18)
            (0.8105646630236795,19)
            (0.8105646630236795,20)
            (0.8105646630236795,21)
            (0.8123861566484517,16)
            (0.8123861566484517,17)
            (0.8123861566484517,18)
            (0.8123861566484517,19)
            (0.8123861566484517,20)
            (0.8123861566484517,21)
            (0.8160291438979964,16)
            (0.8160291438979964,17)
            (0.8160291438979964,18)
            (0.8160291438979964,19)
            (0.8160291438979964,20)
            (0.8178506375227687,15)
            (0.8178506375227687,16)
            (0.8178506375227687,17)
            (0.8178506375227687,18)
            (0.8178506375227687,19)
            (0.8178506375227687,20)
            (0.819672131147541,15)
            (0.819672131147541,16)
            (0.819672131147541,17)
            (0.819672131147541,18)
            (0.819672131147541,19)
            (0.819672131147541,20)
            (0.8214936247723132,15)
            (0.8214936247723132,16)
            (0.8214936247723132,17)
            (0.8214936247723132,18)
            (0.8214936247723132,19)
            (0.8214936247723132,20)
            (0.8233151183970856,15)
            (0.8233151183970856,16)
            (0.8233151183970856,17)
            (0.8233151183970856,18)
            (0.8233151183970856,19)
            (0.8233151183970856,20)
            (0.825136612021858,15)
            (0.825136612021858,16)
            (0.825136612021858,17)
            (0.825136612021858,18)
            (0.825136612021858,19)
            (0.825136612021858,20)
            (0.8269581056466302,15)
            (0.8269581056466302,16)
            (0.8269581056466302,17)
            (0.8269581056466302,18)
            (0.8269581056466302,19)
            (0.8269581056466302,20)
            (0.8287795992714025,15)
            (0.8287795992714025,16)
            (0.8287795992714025,17)
            (0.8287795992714025,18)
            (0.8287795992714025,19)
            (0.8287795992714025,20)
            (0.8306010928961749,15)
            (0.8306010928961749,16)
            (0.8306010928961749,17)
            (0.8306010928961749,18)
            (0.8306010928961749,19)
            (0.8306010928961749,20)
            (0.8324225865209471,15)
            (0.8324225865209471,16)
            (0.8324225865209471,17)
            (0.8324225865209471,18)
            (0.8324225865209471,19)
            (0.8324225865209471,20)
            (0.8342440801457195,15)
            (0.8342440801457195,16)
            (0.8342440801457195,17)
            (0.8342440801457195,18)
            (0.8342440801457195,19)
            (0.8342440801457195,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.6557377049180327,20)
            (0.6557377049180327,21)
            (0.6557377049180327,22)
            (0.6557377049180327,23)
            (0.6557377049180327,24)
            (0.6575591985428051,19)
            (0.6575591985428051,20)
            (0.6575591985428051,21)
            (0.6575591985428051,22)
            (0.6575591985428051,23)
            (0.6575591985428051,24)
            (0.6593806921675774,19)
            (0.6593806921675774,20)
            (0.6593806921675774,21)
            (0.6593806921675774,22)
            (0.6593806921675774,23)
            (0.6593806921675774,24)
            (0.6612021857923497,19)
            (0.6612021857923497,20)
            (0.6612021857923497,21)
            (0.6612021857923497,22)
            (0.6612021857923497,23)
            (0.6612021857923497,24)
            (0.663023679417122,19)
            (0.663023679417122,20)
            (0.663023679417122,21)
            (0.663023679417122,22)
            (0.663023679417122,23)
            (0.663023679417122,24)
            (0.6648451730418944,19)
            (0.6648451730418944,20)
            (0.6648451730418944,21)
            (0.6648451730418944,22)
            (0.6648451730418944,23)
            (0.6648451730418944,24)
            (0.6666666666666666,19)
            (0.6666666666666666,20)
            (0.6666666666666666,21)
            (0.6666666666666666,22)
            (0.6666666666666666,23)
            (0.6666666666666666,24)
            (0.668488160291439,19)
            (0.668488160291439,20)
            (0.668488160291439,21)
            (0.668488160291439,22)
            (0.668488160291439,23)
            (0.668488160291439,24)
            (0.6703096539162113,19)
            (0.6703096539162113,20)
            (0.6703096539162113,21)
            (0.6703096539162113,22)
            (0.6703096539162113,23)
            (0.6703096539162113,24)
            (0.6721311475409836,19)
            (0.6721311475409836,20)
            (0.6721311475409836,21)
            (0.6721311475409836,22)
            (0.6721311475409836,23)
            (0.6721311475409836,24)
            (0.6739526411657559,19)
            (0.6739526411657559,20)
            (0.6739526411657559,21)
            (0.6739526411657559,22)
            (0.6739526411657559,23)
            (0.6739526411657559,24)
            (0.761384335154827,19)
            (0.761384335154827,20)
            (0.761384335154827,21)
            (0.761384335154827,22)
            (0.761384335154827,23)
            (0.7632058287795993,18)
            (0.7632058287795993,19)
            (0.7632058287795993,20)
            (0.7632058287795993,21)
            (0.7632058287795993,22)
            (0.7632058287795993,23)
            (0.7650273224043715,18)
            (0.7650273224043715,19)
            (0.7650273224043715,20)
            (0.7650273224043715,21)
            (0.7650273224043715,22)
            (0.7650273224043715,23)
            (0.7668488160291439,18)
            (0.7668488160291439,19)
            (0.7668488160291439,20)
            (0.7668488160291439,21)
            (0.7668488160291439,22)
            (0.7668488160291439,23)
            (0.7686703096539163,18)
            (0.7686703096539163,19)
            (0.7686703096539163,20)
            (0.7686703096539163,21)
            (0.7686703096539163,22)
            (0.7686703096539163,23)
            (0.7704918032786885,18)
            (0.7704918032786885,19)
            (0.7704918032786885,20)
            (0.7704918032786885,21)
            (0.7704918032786885,22)
            (0.7704918032786885,23)
            (0.7723132969034608,18)
            (0.7723132969034608,19)
            (0.7723132969034608,20)
            (0.7723132969034608,21)
            (0.7723132969034608,22)
            (0.7723132969034608,23)
            (0.7741347905282332,18)
            (0.7741347905282332,19)
            (0.7741347905282332,20)
            (0.7741347905282332,21)
            (0.7741347905282332,22)
            (0.7741347905282332,23)
            (0.7759562841530054,18)
            (0.7759562841530054,19)
            (0.7759562841530054,20)
            (0.7759562841530054,21)
            (0.7759562841530054,22)
            (0.7759562841530054,23)
            (0.7777777777777778,18)
            (0.7777777777777778,18)
            (0.7777777777777778,19)
            (0.7777777777777778,19)
            (0.7777777777777778,20)
            (0.7777777777777778,20)
            (0.7777777777777778,21)
            (0.7777777777777778,21)
            (0.7777777777777778,22)
            (0.7777777777777778,22)
            (0.7777777777777778,23)
            (0.7795992714025501,17)
            (0.7795992714025501,18)
            (0.7795992714025501,18)
            (0.7795992714025501,19)
            (0.7795992714025501,19)
            (0.7795992714025501,20)
            (0.7795992714025501,20)
            (0.7795992714025501,21)
            (0.7795992714025501,21)
            (0.7795992714025501,22)
            (0.7795992714025501,22)
            (0.7795992714025501,23)
            (0.7814207650273224,17)
            (0.7814207650273224,18)
            (0.7814207650273224,19)
            (0.7814207650273224,20)
            (0.7814207650273224,21)
            (0.7814207650273224,22)
            (0.7832422586520947,17)
            (0.7832422586520947,18)
            (0.7832422586520947,19)
            (0.7832422586520947,20)
            (0.7832422586520947,21)
            (0.7832422586520947,22)
            (0.785063752276867,17)
            (0.785063752276867,18)
            (0.785063752276867,19)
            (0.785063752276867,20)
            (0.785063752276867,21)
            (0.785063752276867,22)
            (0.7868852459016393,17)
            (0.7868852459016393,18)
            (0.7868852459016393,19)
            (0.7868852459016393,20)
            (0.7868852459016393,21)
            (0.7868852459016393,22)
            (0.7887067395264117,17)
            (0.7887067395264117,18)
            (0.7887067395264117,19)
            (0.7887067395264117,20)
            (0.7887067395264117,21)
            (0.7887067395264117,22)
            (0.7905282331511839,17)
            (0.7905282331511839,18)
            (0.7905282331511839,19)
            (0.7905282331511839,20)
            (0.7905282331511839,21)
            (0.7905282331511839,22)
            (0.7923497267759563,17)
            (0.7923497267759563,18)
            (0.7923497267759563,19)
            (0.7923497267759563,20)
            (0.7923497267759563,21)
            (0.7923497267759563,22)
            (0.7941712204007286,17)
            (0.7941712204007286,18)
            (0.7941712204007286,19)
            (0.7941712204007286,20)
            (0.7941712204007286,21)
            (0.7941712204007286,22)
            (0.7959927140255009,17)
            (0.7959927140255009,18)
            (0.7959927140255009,19)
            (0.7959927140255009,20)
            (0.7959927140255009,21)
            (0.7959927140255009,22)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.6557377049180327,19)
            (0.761384335154827,18)
            (0.7777777777777778,17)
            (0.7941712204007286,16)
            (0.8160291438979964,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}



==> summary_appendix_5mins/tikz_plot_yeast.tex <==

        \begin{tikzpicture}
        \begin{axis}[
            xlabel={$correctness$},
            xlabel style={
                yshift=8pt % adjust this value to move closer (negative = downward)
            },
            ylabel={$explainability$},
            ylabel style={
                yshift=-19pt % adjust this value to move closer (negative = downward)
            },
            grid=both,
            width=\textwidth,
            height=0.5\textwidth,
            enlargelimits=0.1,
            legend style={nodes={scale=0.5, transform shape},at={(0,0)}, anchor=south west},
        ]
        
        \addplot[
                only marks,
                mark=*,
                mark size=3pt,
                color=green
            ]
            coordinates {
            
            (0.6926910299003323,15)
        };
        \addlegendentry{S}

        \addplot[
                only marks,
                mark=triangle*,
                mark options={rotate=180},
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
        };
        \addlegendentry{S'}

        \addplot[
                only marks,
                mark=+,
                mark options={rotate=180},
                mark size=3pt,
                color=yellow!80!black
            ]
            coordinates {
            
            (0.6926910299003323,16)
            (0.6926910299003323,17)
            (0.6926910299003323,18)
            (0.6926910299003323,19)
            (0.6926910299003323,20)
            (0.6943521594684385,15)
            (0.6943521594684385,16)
            (0.6943521594684385,17)
            (0.6943521594684385,18)
            (0.6943521594684385,19)
            (0.6943521594684385,20)
            (0.6960132890365448,15)
            (0.6960132890365448,16)
            (0.6960132890365448,17)
            (0.6960132890365448,18)
            (0.6960132890365448,19)
            (0.6960132890365448,20)
            (0.6976744186046512,15)
            (0.6976744186046512,16)
            (0.6976744186046512,17)
            (0.6976744186046512,18)
            (0.6976744186046512,19)
            (0.6976744186046512,20)
            (0.6993355481727574,15)
            (0.6993355481727574,16)
            (0.6993355481727574,17)
            (0.6993355481727574,18)
            (0.6993355481727574,19)
            (0.6993355481727574,20)
            (0.7009966777408638,15)
            (0.7009966777408638,16)
            (0.7009966777408638,17)
            (0.7009966777408638,18)
            (0.7009966777408638,19)
            (0.7009966777408638,20)
            (0.7026578073089701,15)
            (0.7026578073089701,16)
            (0.7026578073089701,17)
            (0.7026578073089701,18)
            (0.7026578073089701,19)
            (0.7026578073089701,20)
            (0.7043189368770764,15)
            (0.7043189368770764,16)
            (0.7043189368770764,17)
            (0.7043189368770764,18)
            (0.7043189368770764,19)
            (0.7043189368770764,20)
            (0.7059800664451827,15)
            (0.7059800664451827,16)
            (0.7059800664451827,17)
            (0.7059800664451827,18)
            (0.7059800664451827,19)
            (0.7059800664451827,20)
            (0.707641196013289,15)
            (0.707641196013289,16)
            (0.707641196013289,17)
            (0.707641196013289,18)
            (0.707641196013289,19)
            (0.707641196013289,20)
            (0.7093023255813954,15)
            (0.7093023255813954,16)
            (0.7093023255813954,17)
            (0.7093023255813954,18)
            (0.7093023255813954,19)
            (0.7093023255813954,20)
        };
        \addlegendentry{TIMEOUT}

        \addplot[
                only marks,
                mark=x,
                mark size=3pt,
                color=red
            ]
            coordinates {
            
            (0.5,20)
            (0.5,21)
            (0.5,22)
            (0.5,23)
            (0.5,24)
            (0.5016611295681063,19)
            (0.5016611295681063,20)
            (0.5016611295681063,21)
            (0.5016611295681063,22)
            (0.5016611295681063,23)
            (0.5016611295681063,24)
            (0.5033222591362126,19)
            (0.5033222591362126,20)
            (0.5033222591362126,21)
            (0.5033222591362126,22)
            (0.5033222591362126,23)
            (0.5033222591362126,24)
            (0.5049833887043189,19)
            (0.5049833887043189,20)
            (0.5049833887043189,21)
            (0.5049833887043189,22)
            (0.5049833887043189,23)
            (0.5049833887043189,24)
            (0.5066445182724253,19)
            (0.5066445182724253,20)
            (0.5066445182724253,21)
            (0.5066445182724253,22)
            (0.5066445182724253,23)
            (0.5066445182724253,24)
            (0.5083056478405316,19)
            (0.5083056478405316,20)
            (0.5083056478405316,21)
            (0.5083056478405316,22)
            (0.5083056478405316,23)
            (0.5083056478405316,24)
            (0.5099667774086378,19)
            (0.5099667774086378,20)
            (0.5099667774086378,21)
            (0.5099667774086378,22)
            (0.5099667774086378,23)
            (0.5099667774086378,24)
            (0.5116279069767442,19)
            (0.5116279069767442,20)
            (0.5116279069767442,21)
            (0.5116279069767442,22)
            (0.5116279069767442,23)
            (0.5116279069767442,24)
            (0.5132890365448505,19)
            (0.5132890365448505,20)
            (0.5132890365448505,21)
            (0.5132890365448505,22)
            (0.5132890365448505,23)
            (0.5132890365448505,24)
            (0.5149501661129569,19)
            (0.5149501661129569,20)
            (0.5149501661129569,21)
            (0.5149501661129569,22)
            (0.5149501661129569,23)
            (0.5149501661129569,24)
            (0.5166112956810631,19)
            (0.5166112956810631,20)
            (0.5166112956810631,21)
            (0.5166112956810631,22)
            (0.5166112956810631,23)
            (0.5166112956810631,24)
            (0.5813953488372093,19)
            (0.5813953488372093,20)
            (0.5813953488372093,21)
            (0.5813953488372093,22)
            (0.5813953488372093,23)
            (0.5830564784053156,18)
            (0.5830564784053156,19)
            (0.5830564784053156,20)
            (0.5830564784053156,21)
            (0.5830564784053156,22)
            (0.5830564784053156,23)
            (0.584717607973422,18)
            (0.584717607973422,19)
            (0.584717607973422,20)
            (0.584717607973422,21)
            (0.584717607973422,22)
            (0.584717607973422,23)
            (0.5863787375415282,18)
            (0.5863787375415282,19)
            (0.5863787375415282,20)
            (0.5863787375415282,21)
            (0.5863787375415282,22)
            (0.5863787375415282,23)
            (0.5880398671096345,18)
            (0.5880398671096345,19)
            (0.5880398671096345,20)
            (0.5880398671096345,21)
            (0.5880398671096345,22)
            (0.5880398671096345,23)
            (0.5897009966777409,18)
            (0.5897009966777409,19)
            (0.5897009966777409,20)
            (0.5897009966777409,21)
            (0.5897009966777409,22)
            (0.5897009966777409,23)
            (0.5913621262458472,18)
            (0.5913621262458472,19)
            (0.5913621262458472,20)
            (0.5913621262458472,21)
            (0.5913621262458472,22)
            (0.5913621262458472,23)
            (0.5930232558139535,18)
            (0.5930232558139535,19)
            (0.5930232558139535,20)
            (0.5930232558139535,21)
            (0.5930232558139535,22)
            (0.5930232558139535,23)
            (0.5946843853820598,18)
            (0.5946843853820598,19)
            (0.5946843853820598,20)
            (0.5946843853820598,21)
            (0.5946843853820598,22)
            (0.5946843853820598,23)
            (0.5963455149501661,18)
            (0.5963455149501661,19)
            (0.5963455149501661,20)
            (0.5963455149501661,21)
            (0.5963455149501661,22)
            (0.5963455149501661,23)
            (0.5980066445182725,18)
            (0.5980066445182725,19)
            (0.5980066445182725,20)
            (0.5980066445182725,21)
            (0.5980066445182725,22)
            (0.5980066445182725,23)
            (0.6495016611295681,18)
            (0.6495016611295681,19)
            (0.6495016611295681,20)
            (0.6495016611295681,21)
            (0.6495016611295681,22)
            (0.6511627906976745,17)
            (0.6511627906976745,18)
            (0.6511627906976745,19)
            (0.6511627906976745,20)
            (0.6511627906976745,21)
            (0.6511627906976745,22)
            (0.6528239202657807,17)
            (0.6528239202657807,18)
            (0.6528239202657807,19)
            (0.6528239202657807,20)
            (0.6528239202657807,21)
            (0.6528239202657807,22)
            (0.654485049833887,17)
            (0.654485049833887,18)
            (0.654485049833887,19)
            (0.654485049833887,20)
            (0.654485049833887,21)
            (0.654485049833887,22)
            (0.6561461794019934,17)
            (0.6561461794019934,18)
            (0.6561461794019934,19)
            (0.6561461794019934,20)
            (0.6561461794019934,21)
            (0.6561461794019934,22)
            (0.6578073089700996,17)
            (0.6578073089700996,18)
            (0.6578073089700996,19)
            (0.6578073089700996,20)
            (0.6578073089700996,21)
            (0.6578073089700996,22)
            (0.659468438538206,17)
            (0.659468438538206,18)
            (0.659468438538206,19)
            (0.659468438538206,20)
            (0.659468438538206,21)
            (0.659468438538206,22)
            (0.6611295681063123,17)
            (0.6611295681063123,18)
            (0.6611295681063123,19)
            (0.6611295681063123,20)
            (0.6611295681063123,21)
            (0.6611295681063123,22)
            (0.6627906976744186,17)
            (0.6627906976744186,18)
            (0.6627906976744186,19)
            (0.6627906976744186,20)
            (0.6627906976744186,21)
            (0.6627906976744186,22)
            (0.6644518272425249,17)
            (0.6644518272425249,18)
            (0.6644518272425249,19)
            (0.6644518272425249,20)
            (0.6644518272425249,21)
            (0.6644518272425249,22)
            (0.6661129568106312,17)
            (0.6661129568106312,18)
            (0.6661129568106312,19)
            (0.6661129568106312,20)
            (0.6661129568106312,21)
            (0.6661129568106312,22)
        };
        \addlegendentry{UNSAT}

        \addplot[
                only marks,
                mark=star,
                mark size=3pt,
                color=blue    
            ]
            coordinates {
            
            (0.5,19)
            (0.5813953488372093,18)
            (0.6495016611295681,17)
            (0.6926910299003323,15)
        };
        \addlegendentry{MO-MCTS}

\end{axis}
\end{tikzpicture}


